Toward Complete Statistics of Massive Binary Stars: Penultimate Results from the Cygnus OB2 Radial Velocity Survey

We analyze orbital solutions for 48 massive multiple-star systems in the Cygnus OB2 Association, 23 of which are newly presented here, to find that the observed distribution of orbital periods is approximately uniform in log P for P<45 d, but it is not scale-free. Inflections in the cumulative distribution near 6 d, 14, d, and 45 d, suggest key physical scales of ~0.2, ~0.4, and ~1 A.U. where yet-to-be-identified phenomena create distinct features. No single power law provides a statistically compelling prescription, but if features are ignored, a power law with exponent beta = -0.22 provides a crude approximation over P=1.4 -- 2000 d, as does a piece-wise linear function with a break near 45 d. The cumulative period distribution flattens at P > 45 d, even after correction for completeness, indicating either a lower binary fraction or a shift toward low-mass companions. A high degree of similarity (91% likelihood) between the Cyg OB2 period distribution and that of other surveys suggests that the binary properties at P<25 d are determined by local physics of disk/clump fragmentation and are relatively insensitive to environmental and evolutionary factors. Fully 30% of the unbiased parent sample is a binary with period P < 45 d. Completeness corrections imply a binary fraction near 55% for P < 5000 d. The observed distribution of mass ratios 0.2<q<1 is consistent with uniform, while the observed distribution of eccentricities 0.1<e<0.6 is consistent with uniform plus an excess of e ~ 0 systems. We identify six stars, all supergiants, that exhibit aperiodic velocity variations of ~30 km/s attributed to atmospheric fluctuations.

==> (inline-0) <==
\begin{deluxetable}{lcrrr}
\centering
\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Ephemerides for New Binary Systems \label{vel.tab}}
\tablehead{
\colhead{} & 
\colhead{} & 
\colhead{$V_{r1}$} &
\colhead{$\sigma_{V}$} &
\colhead{$O_1-C_1$} \\
\colhead{Date (HJD-2,400,000)} &
\colhead{$\phi$} &
\colhead{(\kms)} &
\colhead{(\kms)} &
\colhead{(\kms)}}
\tablecolumns{5}
\startdata  
\cutinheadc{MT91~021}
 55418.648 &  0.367 &     -37.9 &18.0  &  -0.20 \\
 55489.731 &  0.695 &       1.9 &17.9  &  -4.77 \\
 55780.694 &  0.691 &      11.6 & 6.4  &   5.47 \\
 55791.720 &  0.828 &      20.8 & 4.2  &  -1.34 \\
 55805.681 &  0.267 &     -41.1 & 6.1  &   7.09 \\
 56209.582 &  0.906 &      18.7 & 5.3  &  -1.94 \\
 56215.552 &  0.522 &     -27.4 & 5.4  &  -9.83 \\
 56446.902 &  0.372 &     -38.0 & 8.7  &  -1.02 \\
 56461.683 &  0.896 &      48.6 &10.6  &  26.77 \\
 56463.804 &  0.115 &     -51.8 & 6.9  &  -4.22 \\
 56466.758 &  0.419 &     -29.4 &10.1  &   1.77 \\
 56470.764 &  0.832 &       8.8 & 6.2  & -13.63 \\
 56472.721 &  0.034 &     -21.3 & 8.7  &   2.25 \\
 56566.728 &  0.726 &      32.1 & 7.3  &  21.15 \\
\cutinheadc{MT91~187}		
 51467.858 &  0.166 &     -11.7 & 2.1  &  -0.85 \\
 51805.908 &  0.149 &      -8.8 & 4.1  &   1.55 \\
 52146.686 &  0.333 &     -17.3 & 4.1  &  -4.50 \\
 52162.651 &  0.513 &     -14.6 & 2.9  &  -1.96 \\
 53338.617 &  0.419 &     -15.7 & 5.0  &  -2.83 \\
 53989.652 &  0.532 &     -13.4 & 4.2  &  -0.84 \\
 54696.894 &  0.799 &      -8.3 & 2.3  &   0.89 \\
 55791.858 &  0.720 &     -14.7 & 2.3  &  -3.85 \\
 55805.801 &  0.750 &     -11.8 & 3.3  &  -1.54 \\
 55836.692 &  0.033 &      -1.7 & 3.6  &   0.87 \\
 56211.700 &  0.747 &      -8.6 & 3.2  &   1.73 \\
 56215.635 &  0.038 &      -4.0 & 3.3  &  -0.97 \\
 56494.713 &  0.662 &      -9.6 & 3.0  &   1.96 \\
 56446.784 &  0.120 &      -8.0 & 4.3  &   1.28 \\
 56459.737 &  0.077 &      -7.6 & 1.9  &  -0.91 \\
 56462.891 &  0.311 &     -12.9 & 2.2  &  -0.17 \\
 56463.903 &  0.385 &     -14.2 & 5.4  &  -1.32 \\
 56470.884 &  0.901 &      -6.5 & 2.4  &  -1.43 \\
 56472.752 &  0.039 &      -2.1 & 2.8  &   1.14 \\
 56490.729 &  0.368 &      -5.9 & 3.2  &   7.00 \\
 56493.744 &  0.591 &     -11.9 & 3.3  &   0.26 \\
 56494.745 &  0.665 &      -9.6 & 3.0  &   1.94 \\
 56495.752 &  0.739 &      -5.1 & 6.2  &   5.44 \\
 56496.901 &  0.824 &      -8.7 & 4.2  &  -0.20 \\
 56497.906 &  0.898 &      -2.9 & 2.8  &   2.32 \\
\cutinheadc{MT91~202}		
 54696.928 &  0.880 &     -15.9 &16.5  &  -0.13 \\
 54697.883 &  0.902 &     -18.9 &15.4  &   0.51 \\
 55781.847 &  0.065 &     -33.9 & 8.8  &  -0.90 \\
 55836.786 &  0.340 &      12.1 &21.8  &  16.12 \\
 56247.641 &  0.878 &      -7.7 &11.0  &   7.73 \\
 56251.586 &  0.969 &     -32.8 & 8.9  &  -3.17 \\
 56446.855 &  0.502 &      -6.2 &15.2  & -10.45 \\
 56461.717 &  0.847 &     -21.2 &11.2  & -10.42 \\
 56464.770 &  0.918 &     -23.3 &15.6  &  -1.28 \\
 56469.713 &  0.033 &     -25.5 &16.2  &   8.37 \\
 56489.726 &  0.497 &       7.2 &12.4  &   3.12 \\
 56491.691 &  0.543 &       7.1 &19.8  &   2.02 \\
 56504.789 &  0.847 &      -7.4 &11.8  &   3.39 \\
 56533.762 &  0.520 &       4.4 &13.4  &  -0.24 \\
 56566.612 &  0.282 &      -6.8 &14.2  &   2.35 \\
 56588.593 &  0.792 &       0.3 &16.9  &   4.35 \\
 56607.643 &  0.235 &     -18.7 &11.9  &  -4.63 \\
\cutinheadc{MT91~234}		
 51467.855 &  0.288 &     -16.8 & 6.4  &  -2.74 \\
 51805.911 &  0.356 &     -33.8 & 7.4  & -13.41 \\
 52146.686 &  0.424 &     -20.5 & 5.5  &   5.30 \\
 52161.793 &  0.427 &     -22.3 & 4.8  &   3.71 \\
 52162.851 &  0.427 &     -24.3 & 5.3  &   1.73 \\
 53338.617 &  0.663 &     -40.0 & 5.3  &  -7.75 \\
 53340.576 &  0.663 &     -33.9 & 4.1  &  -1.66 \\
 53989.652 &  0.793 &     -13.4 & 4.7  &  11.04 \\
 53990.848 &  0.793 &     -18.3 & 8.4  &   6.12 \\
 54286.904 &  0.852 &     -28.5 & 5.3  & -10.53 \\
 54628.880 &  0.921 &     -15.5 & 7.1  &  -6.06 \\
 54630.852 &  0.921 &      -5.4 & 4.9  &   3.99 \\
 55713.928 &  0.138 &     -12.0 &10.6  & -11.18 \\
 55717.858 &  0.139 &      -0.8 & 3.9  &   0.02 \\
 55737.828 &  0.143 &      -3.6 & 5.7  &  -2.50 \\
 55741.587 &  0.144 &      -1.3 & 5.5  &  -0.12 \\
 55766.847 &  0.149 &       1.8 & 3.6  &   3.27 \\
 55781.912 &  0.152 &      -3.3 & 8.3  &  -1.62 \\
 55782.854 &  0.152 &      -0.2 & 4.7  &   1.48 \\
 55795.453 &  0.154 &      -4.1 & 4.0  &  -2.23 \\
 56118.661 &  0.219 &      -8.5 & 4.5  &  -1.24 \\
 56166.369 &  0.229 &      -6.5 & 5.2  &   1.70 \\
 56178.604 &  0.231 &      -8.2 & 5.8  &   0.21 \\
 56460.868 &  0.287 &     -13.7 & 5.7  &   0.33 \\
 56464.894 &  0.288 &     -19.4 & 4.8  &  -5.29 \\
 56468.901 &  0.289 &     -12.8 & 5.8  &   1.34 \\
\cutinheadc{MT91~241}		
 51364.067 &  0.035 &      10.0 & 2.1  &   0.72 \\
 51466.739 &  0.188 &     -12.0 & 1.4  &  -0.71 \\
 51806.950 &  0.695 &     -26.7 & 4.1  &   0.66 \\
 52161.793 &  0.224 &      -7.3 & 4.9  &   7.16 \\
 53340.576 &  0.980 &       3.0 & 3.3  &  -1.70 \\
 53989.774 &  0.948 &      -4.4 & 5.6  &  -0.73 \\
 54286.901 &  0.390 &     -19.9 & 9.1  &   3.42 \\
 54628.748 &  0.900 &       4.0 & 7.8  &  18.22 \\
 56107.562 &  0.103 &      -0.4 & 2.6  &   0.01 \\
 56240.279 &  0.301 &     -22.4 & 2.2  &  -2.93 \\
 56258.544 &  0.328 &     -18.9 & 2.0  &   1.95 \\
 56445.897 &  0.607 &     -27.1 & 2.2  &   0.47 \\
 56463.763 &  0.634 &     -28.7 & 2.6  &  -1.04 \\
 56471.705 &  0.646 &     -27.7 & 2.5  &  -0.07 \\
 56472.675 &  0.647 &     -25.5 & 4.2  &   2.16 \\
 56475.891 &  0.652 &     -26.8 & 2.6  &   0.79 \\
 56555.611 &  0.771 &     -29.1 & 2.8  &  -3.41 \\
 56590.618 &  0.823 &     -22.8 & 1.8  &   0.19 \\
 56608.615 &  0.850 &     -21.4 & 2.2  &  -0.65 \\
\cutinheadc{MT91~268-component1}
 51364.087 &  0.872 &     -68.0 & 3.1  &  -4.41 \\
 51466.729 &  0.952 &     -73.0 & 4.1  & -11.75 \\
 52146.829 &  0.359 &     -10.8 & 8.1  &  -9.03 \\
 52161.650 &  0.803 &     -63.7 & 6.1  &  -9.59 \\
 52162.828 &  0.839 &     -46.9 & 8.1  &  12.39 \\
 54628.880 &  0.835 &     -38.8 &10.1  &  20.03 \\
 54630.852 &  0.895 &     -67.3 &14.1  &  -1.65 \\
 56107.937 &  0.216 &      25.0 & 5.1  &  13.99 \\
 56178.806 &  0.343 &      10.7 & 3.8  &  10.82 \\
 56445.758 &  0.353 &      -9.3 & 6.5  &  -8.14 \\
 56469.761 &  0.073 &      -2.3 & 5.5  &  -7.41 \\
 56470.718 &  0.102 &      -0.3 & 4.4  & -11.65 \\
 56490.802 &  0.704 &     -46.9 & 4.6  &  -6.79 \\
 56491.810 &  0.735 &     -43.8 & 5.1  &   0.42 \\
 56493.854 &  0.796 &     -26.7 & 5.0  &  26.32 \\
 56494.745 &  0.823 &     -43.1 & 5.6  &  13.94 \\
 56505.868 &  0.156 &       2.0 & 5.5  & -11.93 \\
 56533.824 &  0.995 &     -36.5 & 5.4  &   2.89 \\
 56552.632 &  0.560 &     -32.3 & 4.2  &  -9.76 \\
 56574.679 &  0.221 &      23.9 & 4.0  &  13.26 \\
 56589.679 &  0.671 &     -30.8 & 4.3  &   4.97 \\
 56608.547 &  0.237 &     -25.3 & 7.2  & -34.73 \\
\cutinheadc{MT91~268-component2}
 51364.087 &  0.658 &     -13.5 & 3.1  &  -2.54 \\
 51466.729 &  0.857 &     -14.8 & 4.1  &   0.48 \\
 52146.829 &  0.690 &      -7.9 & 8.1  &   4.09 \\
 52161.650 &  0.606 &     -16.6 & 6.1  &  -7.48 \\
 52162.828 &  0.838 &       4.4 & 8.1  &  19.84 \\
 54628.880 &  0.119 &      13.8 &10.1  &  -2.93 \\
 54630.852 &  0.507 &      -9.2 &14.1  &  -3.87 \\
 56107.937 &  0.175 &      19.3 & 5.1  &   6.88 \\
 56178.806 &  0.121 &      14.1 & 3.8  &  -2.51 \\
 56445.758 &  0.653 &      -4.8 & 6.5  &   5.92 \\
 56469.761 &  0.376 &       0.0 & 5.5  &  -0.29 \\
 56470.718 &  0.564 &      -4.0 & 4.4  &   3.54 \\
 56490.802 &  0.517 &      -8.4 & 4.6  &  -2.65 \\
 56491.810 &  0.715 &      -1.8 & 5.1  &  11.02 \\
 56493.854 &  0.117 &      22.6 & 5.0  &   5.69 \\
 56494.745 &  0.293 &       9.4 & 5.6  &   4.74 \\
 56505.868 &  0.481 &      -5.3 & 5.5  &  -0.94 \\
 56533.824 &  0.983 &       0.7 & 5.4  &  -2.55 \\
 56552.632 &  0.684 &      -9.0 & 4.2  &   2.76 \\
 56574.679 &  0.022 &      18.7 & 4.0  &   3.45 \\
 56589.679 &  0.974 &       4.1 & 4.3  &   3.71 \\
 56608.547 &  0.687 &     -29.6 & 7.2  & -17.70 \\
\cutinheadc{MT91~292}		
 51805.904 &  0.838 &     -35.0 & 4.1  &  -7.11 \\
 52146.686 &  0.847 &     -23.0 & 8.1  &   6.38 \\
 52161.793 &  0.867 &     -25.2 &10.1  &   7.73 \\
 52162.651 &  0.925 &     -35.9 & 9.9  &  10.24 \\
 53340.576 &  0.458 &     -10.5 &12.8  &  -3.24 \\
 53989.774 &  0.291 &     -11.0 &12.1  &  -1.59 \\
 54403.777 &  0.244 &     -24.8 &10.6  & -13.19 \\
 54409.683 &  0.643 &     -12.2 & 5.3  &  -0.82 \\
 56118.870 &  0.046 &     -48.0 & 5.4  &  -1.62 \\
 56219.688 &  0.853 &     -27.6 & 3.7  &   2.78 \\
 56443.749 &  0.982 &     -55.0 & 6.3  &   2.47 \\
 56464.729 &  0.398 &      21.7 &18.6  &  28.99 \\
 56496.764 &  0.561 &     -11.0 & 6.6  &  -2.27 \\
 56497.801 &  0.631 &     -14.1 & 5.7  &  -3.19 \\
 56500.729 &  0.829 &     -25.0 & 3.9  &   1.56 \\
 56502.770 &  0.967 &     -62.6 & 8.5  &  -6.82 \\
 56504.743 &  0.100 &     -26.3 & 5.3  &   4.15 \\
 56505.810 &  0.172 &     -19.6 & 6.4  &  -1.78 \\
 56555.657 &  0.538 &      -6.4 & 3.3  &   1.84 \\
 56560.782 &  0.884 &     -40.9 & 4.7  &  -4.68 \\
\cutinheadc{MT91~295}		
 56118.832 &  0.998 &     -28.9 & 3.3  &  -0.17 \\
 56240.645 &  0.458 &     -17.9 & 3.3  &  -1.38 \\
 56447.807 &  0.574 &      -6.5 & 4.7  &   7.55 \\
 56465.847 &  0.899 &     -18.9 & 4.5  &   0.52 \\
 56471.784 &  0.309 &     -18.3 & 3.6  &   3.03 \\
 56489.874 &  0.655 &     -10.3 & 4.4  &   2.83 \\
 56496.690 &  0.422 &     -20.4 & 3.9  &  -2.91 \\
 56502.730 &  0.875 &     -18.4 & 4.8  &  -0.72 \\
 56504.830 &  0.727 &     -14.7 & 4.7  &  -1.55 \\
 56555.786 &  0.417 &     -13.2 & 4.3  &   4.39 \\
 56589.731 &  0.200 &     -28.0 & 4.0  &  -1.68 \\
 56590.565 &  0.539 &     -19.5 & 3.2  &  -4.79 \\
 56599.638 &  0.223 &     -24.9 & 3.8  &   0.31 \\
 56623.557 &  0.935 &     -23.4 & 4.4  &  -0.67 \\
\cutinheadc{MT91~336}
 51364.116 &  0.849 &     -20.6 (  2.2)  &   0.95 \\
 52146.820 &  0.362 &      -1.6 (  4.8)  &   4.62 \\
 52161.650 &  0.629 &     -13.3 (  4.6)  &  -1.67 \\
 52162.820 &  0.202 &      -8.2 (  4.7)  &   0.98 \\
 54629.860 &  0.017 &     -18.0 (  4.6)  &   3.10 \\
 54630.740 &  0.448 &      -9.6 (  2.5)  &  -2.71 \\
 54632.740 &  0.428 &      -1.2 (  4.5)  &   5.43 \\
 54633.850 &  0.972 &     -23.2 (  4.6)  &  -0.11 \\
 56623.601 &  0.922 &     -25.6 (  2.3)  &  -2.04 \\
 56798.913 &  0.822 &     -16.2 (  6.2)  &   4.17 \\
 56799.837 &  0.275 &      -7.4 (  2.7)  &  -0.41 \\
 56804.884 &  0.748 &     -15.1 (  4.7)  &   1.68 \\
\cutinheadc{MT91~339}	
 54641.903 &  0.475 &     -10.7 & 1.2  &   1.10 \\
 54642.890 &  0.501 &     -14.0 & 4.1  &  -1.90 \\
 54643.757 &  0.524 &     -14.7 & 4.0  &  -2.22 \\
 54644.826 &  0.552 &     -14.0 & 3.7  &  -1.10 \\
 54647.860 &  0.632 &     -16.3 & 3.0  &  -2.28 \\
 54669.803 &  0.212 &     -10.0 & 2.0  &  -0.17 \\
 54671.884 &  0.267 &      -9.6 & 1.9  &   0.30 \\
 54672.834 &  0.292 &     -10.9 & 1.3  &  -0.93 \\
 54673.889 &  0.320 &     -10.1 & 1.5  &   0.01 \\
 54674.914 &  0.347 &     -10.4 & 1.9  &  -0.01 \\
 56118.932 &  0.483 &     -12.5 & 1.9  &  -0.61 \\
 56179.923 &  0.093 &     -10.9 & 2.5  &   0.53 \\
 56209.798 &  0.882 &     -15.6 & 1.2  &   0.99 \\
 56211.649 &  0.931 &     -18.0 & 1.7  &  -1.96 \\
 56438.789 &  0.930 &     -16.8 & 5.6  &  -0.66 \\
 56443.890 &  0.065 &     -13.6 & 2.8  &  -1.37 \\
 56444.745 &  0.087 &      -9.3 & 2.9  &   2.31 \\
 56445.742 &  0.114 &     -10.0 & 2.7  &   0.96 \\
 56446.934 &  0.145 &      -9.6 & 2.3  &   0.83 \\
 56447.930 &  0.171 &     -11.2 & 2.5  &  -1.11 \\
 56457.798 &  0.432 &     -11.2 & 2.1  &   0.04 \\
 56458.700 &  0.456 &     -10.4 & 2.5  &   1.18 \\
 56475.835 &  0.908 &     -15.2 & 2.0  &   1.22 \\
 56486.814 &  0.198 &     -11.8 & 2.9  &  -1.90 \\
 56491.785 &  0.330 &      -9.5 & 2.8  &   0.76 \\
 56493.726 &  0.381 &     -11.5 & 2.6  &  -0.86 \\
 56494.672 &  0.406 &     -10.5 & 2.4  &   0.46 \\
 56559.699 &  0.123 &     -11.0 & 2.2  &  -0.24 \\
 56566.758 &  0.310 &     -10.0 & 2.4  &   0.11 \\
 56567.769 &  0.336 &      -6.8 & 3.6  &   3.49 \\
 56574.633 &  0.518 &     -13.3 & 2.0  &  -0.94 \\
 56585.607 &  0.807 &     -16.9 & 3.2  &  -0.51 \\
 56588.682 &  0.889 &     -18.3 & 2.2  &  -1.72 \\
 56590.548 &  0.938 &     -15.8 & 2.0  &   0.17 \\
\cutinheadc{MT91~378}		
 55424.755 &  0.861 &     -38.2 &31.8  & -16.80 \\
 55491.691 &  0.138 &      22.4 &27.3  & -17.51 \\
 55779.871 &  0.938 &     -12.5 &10.2  & -12.36 \\
 55790.594 &  0.303 &      14.1 & 5.6  &  -2.92 \\
 55866.476 &  0.883 &      -9.9 & 6.8  &   6.64 \\
 56076.633 &  0.030 &      33.2 & 7.0  &   2.70 \\
 56080.493 &  0.162 &      36.2 & 7.3  &  -1.82 \\
 56092.490 &  0.570 &     -23.3 & 7.2  &  -2.07 \\
 56093.492 &  0.604 &     -24.1 & 9.2  &   0.51 \\
 56097.520 &  0.741 &     -32.1 & 5.8  &  -0.12 \\
 56463.835 &  0.198 &      36.2 & 7.5  &   2.49 \\
 56465.733 &  0.263 &      25.3 & 7.1  &   1.61 \\
 56469.682 &  0.397 &      10.0 & 8.0  &   8.30 \\
 56470.827 &  0.436 &      -4.8 & 6.2  &  -0.63 \\
 56472.788 &  0.503 &     -16.5 & 6.1  &  -3.20 \\
 56489.839 &  0.082 &      37.2 & 8.4  &  -2.22 \\
 56491.859 &  0.151 &      34.1 & 7.3  &  -4.89 \\
 56518.751 &  0.066 &      40.4 & 7.1  &   2.87 \\
 56519.753 &  0.100 &      46.1 & 8.7  &   5.62 \\
\cutinheadc{MT91~390}		
 55715.888 &  0.670 &     -18.7 & 5.2  &   0.73 \\
 55718.899 &  0.321 &     -13.5 & 2.7  &  -0.97 \\
 55768.806 &  0.111 &     -16.2 & 3.7  &  -0.50 \\
 55782.732 &  0.122 &     -17.8 & 4.8  &  -2.48 \\
 55796.785 &  0.160 &     -14.6 & 5.9  &  -0.53 \\
 55805.923 &  0.136 &     -13.3 & 6.3  &   1.58 \\
 56211.817 &  0.893 &     -23.0 & 4.5  &   0.08 \\
 56212.744 &  0.093 &     -14.5 & 3.4  &   1.96 \\
 56240.753 &  0.149 &     -14.2 & 4.4  &   0.20 \\
 56251.637 &  0.502 &     -16.5 & 2.8  &  -1.37 \\
 56494.867 &  0.090 &     -17.9 & 3.7  &  -1.31 \\
 56496.807 &  0.510 &     -14.0 & 6.7  &   1.32 \\
 56497.841 &  0.733 &     -21.1 & 3.9  &  -0.08 \\
 56502.855 &  0.817 &     -29.3 & 9.0  &  -6.48 \\
 56504.902 &  0.260 &     -10.9 & 4.1  &   1.60 \\
 56505.702 &  0.433 &     -11.2 & 4.4  &   2.64 \\
 56533.900 &  0.530 &     -15.0 & 4.8  &   0.75 \\
\cutinheadc{MT91~403}		
 55714.893 &  0.479 &      -8.1 & 4.7  &  -2.87 \\
 55717.890 &  0.659 &     -33.6 & 4.0  &   4.45 \\
 55727.901 &  0.261 &      30.0 & 5.0  &   0.59 \\
 55738.896 &  0.922 &     -62.0 & 4.2  &  -5.76 \\
 55740.551 &  0.021 &      -2.9 & 3.5  &   4.59 \\
 55756.824 &  0.999 &     -19.6 & 5.4  &   0.94 \\
 55796.877 &  0.407 &       2.1 &10.4  &  -5.26 \\
 55832.549 &  0.551 &     -18.7 & 4.2  &  -0.63 \\
 55855.693 &  0.942 &     -46.5 & 4.2  &   3.27 \\
 55857.646 &  0.059 &       7.7 & 3.8  &  -4.60 \\
 55906.555 &  0.999 &     -22.6 & 3.4  &  -1.73 \\
 55911.533 &  0.298 &      28.4 & 3.8  &   3.85 \\
 56076.514 &  0.214 &      33.7 & 6.5  &  -0.25 \\
 56080.524 &  0.455 &      -6.4 & 5.4  &  -5.43 \\
 56092.534 &  0.177 &      35.4 & 6.0  &   0.05 \\
 56093.552 &  0.238 &      33.3 & 6.1  &   1.43 \\
 56179.471 &  0.402 &       5.0 & 5.8  &  -3.23 \\
 56205.353 &  0.958 &     -41.8 & 5.2  &   1.25 \\
\cutinheadc{MT91~417B}		
 54672.823 &  0.194 &     -10.1 (  7.8)  &   2.41 \\
 56511.750 &  0.528 &     -19.9 (  6.8)  &  -1.87 \\
 56512.762 &  0.554 &     -18.9 (  3.6)  &   0.23 \\
 56519.663 &  0.736 &     -31.2 (  4.9)  &  -4.39 \\
 56533.734 &  0.106 &     -17.8 (  5.1)  &  -1.29 \\
 56534.756 &  0.132 &     -13.4 (  5.3)  &   1.47 \\
 56556.732 &  0.710 &     -25.0 (  3.8)  &   0.73 \\
 56574.608 &  0.180 &     -10.8 (  4.0)  &   2.07 \\
 56582.586 &  0.390 &     -15.3 (  4.4)  &  -1.65 \\
 56589.552 &  0.573 &     -19.1 (  4.0)  &   0.69 \\
 56590.676 &  0.602 &     -22.8 (  4.0)  &  -1.72 \\
 56606.553 &  0.020 &     -20.9 (  3.8)  &   2.97 \\
 56626.550 &  0.545 &     -22.7 (  3.9)  &  -3.94 \\
 56795.922 &  0.997 &     -23.4 ( 10.0)  &   2.37 \\
 56804.923 &  0.233 &     -12.6 (  6.1)  &  -0.71 \\
\cutinheadc{MT91~448}		
 55766.875 &  0.552 &     -33.9 & 6.1  &   0.08 \\
 55781.721 &  0.235 &      -8.0 & 5.6  &   4.25 \\
 55832.632 &  0.293 &     -11.6 &10.8  &   9.80 \\
 55834.666 &  0.935 &      16.8 & 6.6  &  -0.49 \\
 55847.701 &  0.046 &      17.2 & 5.8  &  -0.44 \\
 55876.617 &  0.167 &      -6.9 & 6.2  &  -6.88 \\
 56077.852 &  0.640 &     -29.6 & 4.1  &  -2.51 \\
 56080.797 &  0.569 &     -28.5 & 5.4  &   4.56 \\
 56092.806 &  0.356 &     -30.3 & 6.2  &  -1.32 \\
 56093.840 &  0.683 &     -12.3 & 6.8  &   9.59 \\
 56097.807 &  0.934 &      18.3 & 4.7  &   1.07 \\
 56179.749 &  0.780 &      -9.5 & 5.4  &  -3.06 \\
 56446.824 &  0.020 &      17.2 & 6.2  &  -2.13 \\
 56447.900 &  0.359 &     -26.2 & 5.7  &   3.07 \\
 56458.767 &  0.787 &     -10.2 & 6.6  &  -5.00 \\
 56463.867 &  0.396 &     -43.0 & 8.8  & -10.72 \\
 56469.840 &  0.280 &     -20.1 & 4.6  &  -0.64 \\
 56470.796 &  0.581 &     -29.9 & 5.3  &   2.40 \\
\cutinheadc{MT91~473}		
 51365.110 &  0.925 &     -10.1 & 5.1  &   3.51 \\
 51467.882 &  0.986 &     -12.1 & 5.1  &   0.69 \\
 51805.789 &  0.186 &      -4.1 & 5.1  &  -4.29 \\
 52161.793 &  0.397 &      -3.0 & 5.1  &  -0.71 \\
 53340.576 &  0.095 &       3.0 & 7.1  &   2.68 \\
 53989.770 &  0.480 &      -8.0 & 7.1  &  -4.64 \\
 54286.904 &  0.656 &     -12.0 & 7.1  &  -6.02 \\
 54628.748 &  0.859 &      -4.0 & 8.1  &   6.95 \\
 54629.860 &  0.860 &     -14.0 & 9.1  &  -3.03 \\
 54630.739 &  0.860 &     -14.0 & 5.1  &  -3.01 \\
 54631.850 &  0.861 &     -10.0 & 6.1  &   1.01 \\
 54633.850 &  0.862 &      -7.0 & 8.1  &   4.06 \\
 55420.926 &  0.328 &       1.8 &10.4  &   3.30 \\
 55461.790 &  0.353 &       7.4 &10.3  &   9.11 \\
 55490.761 &  0.370 &      -2.5 &10.6  &  -0.56 \\
 55717.919 &  0.504 &      -0.9 & 5.9  &   2.74 \\
 55740.894 &  0.518 &      -0.3 & 5.8  &   3.54 \\
 55790.919 &  0.548 &      -4.8 & 7.0  &  -0.48 \\
 55794.758 &  0.550 &     -11.4 & 9.4  &  -7.09 \\
 55834.790 &  0.574 &      -3.7 & 3.8  &   0.99 \\
 55847.762 &  0.581 &      -2.6 & 4.2  &   2.22 \\
 55855.760 &  0.586 &      -5.3 & 4.1  &  -0.42 \\
 55856.545 &  0.587 &     -10.8 & 5.3  &  -5.92 \\
 55866.778 &  0.593 &       6.2 & 6.3  &  11.15 \\
 56128.911 &  0.748 &      -9.8 & 6.1  &  -2.05 \\
 56190.867 &  0.785 &      -9.0 & 5.4  &  -0.33 \\
 56205.661 &  0.794 &     -14.7 & 5.7  &  -5.81 \\
 56457.907 &  0.943 &     -16.0 & 4.7  &  -1.77 \\
 56472.825 &  0.952 &      -7.6 & 5.7  &   6.87 \\
 56486.779 &  0.960 &     -28.3 & 7.4  & -13.87 \\
 56489.822 &  0.962 &     -13.3 & 6.7  &   1.15 \\
 56490.852 &  0.963 &     -18.2 & 5.2  &  -3.81 \\
 56491.892 &  0.963 &     -13.2 & 6.0  &   1.26 \\
 56493.777 &  0.964 &      -8.7 & 5.8  &   5.67 \\
 56494.689 &  0.965 &     -14.7 & 5.3  &  -0.29 \\
 56495.909 &  0.966 &     -15.2 & 7.5  &  -0.89 \\
\cutinheadc{MT91~485}		
 51467.878 &  0.813 &     -23.1 & 4.0  &  -8.26 \\
 51805.804 &  0.896 &     -17.2 & 4.2  &  -4.82 \\
 52146.829 &  0.980 &       2.5 & 5.2  &  -1.17 \\
 52161.650 &  0.983 &       5.5 & 5.5  &  -0.26 \\
 52162.820 &  0.984 &       8.5 & 5.1  &   2.57 \\
 53339.570 &  0.273 &     -12.3 & 4.7  &   1.93 \\
 53989.870 &  0.433 &     -12.2 & 5.0  &   3.35 \\
 54285.920 &  0.506 &     -23.3 & 4.8  &  -7.47 \\
 54628.700 &  0.590 &     -16.2 & 7.4  &  -0.24 \\
 54630.739 &  0.590 &     -17.8 & 5.4  &  -1.84 \\
 54631.850 &  0.591 &     -12.2 & 5.6  &   3.76 \\
 55714.847 &  0.857 &      -9.5 & 3.8  &   4.38 \\
 55715.919 &  0.857 &     -16.7 & 3.5  &  -2.81 \\
 55718.762 &  0.858 &     -12.8 & 2.7  &   1.12 \\
 55738.873 &  0.863 &     -11.6 & 3.8  &   2.16 \\
 55740.574 &  0.863 &     -13.4 & 2.8  &   0.32 \\
 55757.764 &  0.868 &     -13.0 & 2.9  &   0.56 \\
 55768.894 &  0.870 &     -11.5 & 4.2  &   2.02 \\
 55781.819 &  0.874 &     -11.6 & 2.9  &   1.72 \\
 55834.836 &  0.887 &     -12.2 & 2.4  &   0.66 \\
 55866.756 &  0.894 &     -10.5 & 3.6  &   1.96 \\
 56076.828 &  0.946 &      -7.9 & 4.5  &  -0.49 \\
 56080.853 &  0.947 &      -8.1 & 4.1  &  -0.91 \\
 56092.861 &  0.950 &      -7.9 & 3.9  &  -1.20 \\
 56097.882 &  0.951 &      -7.1 & 4.1  &  -0.64 \\
 56460.731 &  0.040 &      -0.2 & 4.0  &  -0.03 \\
 56471.928 &  0.043 &      -1.5 & 3.7  &  -0.61 \\
 56590.763 &  0.072 &      -5.9 & 4.3  &   0.29 \\
\cutinheadc{MT91~555}		
 51805.820 &  0.775 &     -21.0 & 4.1  &  -2.37 \\
 52146.686 &  0.042 &       6.3 &10.1  &  -2.92 \\
 52161.793 &  0.053 &       4.4 &13.1  &  -1.58 \\
 52162.651 &  0.054 &      16.2 &16.1  &  10.41 \\
 53338.617 &  0.973 &      21.9 & 9.1  &   8.95 \\
 53340.576 &  0.975 &      16.7 & 9.1  &   3.41 \\
 53989.652 &  0.482 &     -25.2 &12.1  &  -0.72 \\
 54628.880 &  0.981 &      -4.5 &14.1  & -19.13 \\
 55718.875 &  0.833 &     -11.1 & 5.1  &   3.13 \\
 55740.870 &  0.851 &     -10.5 & 4.6  &   1.98 \\
 55768.789 &  0.872 &      -9.7 & 4.4  &  -0.06 \\
 55782.825 &  0.883 &      -2.9 & 5.0  &   5.09 \\
 55791.940 &  0.890 &      -7.2 & 4.3  &  -0.43 \\
 55794.842 &  0.893 &     -12.1 & 6.3  &  -5.69 \\
 55847.678 &  0.934 &       3.4 & 5.1  &   0.74 \\
 56118.744 &  0.146 &     -12.4 & 6.2  &  -0.30 \\
 56179.888 &  0.194 &     -22.6 & 6.5  &  -6.02 \\
 56191.831 &  0.203 &     -12.3 & 6.4  &   5.02 \\
 56460.777 &  0.413 &     -23.4 & 6.7  &   0.64 \\
 56465.764 &  0.417 &     -22.7 & 6.2  &   1.41 \\
 56468.815 &  0.419 &     -30.8 & 7.0  &  -6.64 \\
 56518.789 &  0.459 &      -7.9 & 9.1  &  16.49 \\
 56552.756 &  0.485 &     -31.0 & 5.4  &  -6.47 \\
 56566.807 &  0.496 &      -7.5 & 8.3  &  16.98 \\
 56567.714 &  0.497 &     -20.1 &12.1  &   4.38 \\
 56574.804 &  0.502 &     -21.2 & 5.6  &   3.28 \\
 56588.656 &  0.513 &     -22.5 & 5.4  &   1.96 \\
 56608.668 &  0.529 &     -23.9 & 4.4  &   0.56 \\
\cutinheadc{MT91~561}		
 54403.790 &  0.752 &     -31.7 & 9.2  &  -1.61 \\
 54406.679 &  0.824 &     -15.5 & 8.5  &   0.27 \\
 55377.898 &  0.050 &      41.5 &21.3  &  15.08 \\
 55426.768 &  0.269 &      12.5 &21.6  &   6.35 \\
 55457.652 &  0.039 &      72.0 &25.9  &  46.35 \\
 55470.731 &  0.365 &      -4.2 &25.5  &   9.70 \\
 55758.813 &  0.551 &     -37.6 & 7.4  &   3.19 \\
 55790.941 &  0.353 &     -15.3 & 6.8  &  -4.09 \\
 56166.884 &  0.730 &     -29.2 & 9.7  &   4.33 \\
 56179.680 &  0.049 &       6.5 &10.7  & -19.82 \\
 56445.866 &  0.689 &     -48.3 &11.2  &  -9.75 \\
 56461.898 &  0.089 &      32.6 & 9.3  &   4.92 \\
 56465.792 &  0.186 &      20.9 & 9.2  &   0.36 \\
 56469.808 &  0.286 &       4.9 &10.8  &   2.21 \\
 56475.715 &  0.433 &     -27.3 & 9.7  &  -0.68 \\
 56490.877 &  0.811 &     -16.1 &10.3  &   2.47 \\
 56494.909 &  0.912 &       7.1 &11.8  &   2.61 \\
\cutinheadc{MT91~588}		
 51805.819 &  0.648 &     -11.3 & 5.0  &   8.16 \\
 52146.686 &  0.038 &     -18.9 & 5.7  &  -2.00 \\
 52162.651 &  0.103 &       4.3 & 5.5  &  12.31 \\
 53989.652 &  0.558 &     -19.1 & 5.1  &  -2.85 \\
 53990.848 &  0.562 &     -16.3 &10.1  &   0.12 \\
 56165.921 &  0.437 &     -13.3 & 6.1  &  -0.66 \\
 56218.697 &  0.652 &     -24.2 & 6.0  &  -4.55 \\
 56258.636 &  0.815 &     -31.2 & 6.8  &  -3.46 \\
 56460.754 &  0.640 &     -18.1 & 5.2  &   1.09 \\
 56464.704 &  0.656 &     -21.3 & 5.4  &  -1.52 \\
 56534.801 &  0.942 &     -35.8 & 5.8  &  -0.03 \\
 56556.854 &  0.032 &     -12.9 & 5.2  &   5.71 \\
 56559.742 &  0.043 &     -15.8 & 4.1  &  -0.14 \\
 56560.699 &  0.047 &     -17.5 & 4.3  &  -2.73 \\
 56566.830 &  0.072 &     -17.1 & 4.4  &  -6.43 \\
 56574.574 &  0.104 &      -4.6 & 3.9  &   3.39 \\
 56582.616 &  0.137 &      -6.5 & 4.2  &   0.46 \\
 56587.554 &  0.157 &      -2.2 & 5.8  &   4.58 \\
 56588.566 &  0.161 &     -10.0 & 3.5  &  -3.25 \\
 56590.729 &  0.170 &      -9.7 & 3.9  &  -2.91 \\
 56607.576 &  0.239 &      -7.5 & 4.8  &   0.25 \\
\cutinheadc{MT91~601}		
 51467.916 &  0.681 &     -10.8 & 3.1  &   1.81 \\
 51805.746 &  0.343 &     -11.0 & 3.1  &   6.70 \\
 52146.686 &  0.012 &      -1.0 & 3.8  &   0.48 \\
 54643.857 &  0.906 &       0.2 & 4.7  &   2.84 \\
 54644.926 &  0.908 &      -0.4 & 5.1  &   1.95 \\
 54647.882 &  0.914 &       1.6 & 4.6  &   3.38 \\
 54669.940 &  0.957 &       4.7 & 2.4  &   0.74 \\
 54672.765 &  0.963 &      -0.3 & 2.1  &  -5.16 \\
 54673.770 &  0.965 &       4.4 & 2.2  &  -0.75 \\
 54674.896 &  0.967 &      11.1 & 2.1  &   5.69 \\
 56076.678 &  0.715 &      -5.6 & 2.7  &   6.24 \\
 56080.915 &  0.723 &     -11.8 & 2.5  &  -0.24 \\
 56092.907 &  0.746 &      -8.5 & 2.5  &   2.44 \\
 56098.779 &  0.758 &     -17.4 & 2.2  &  -6.82 \\
 56110.915 &  0.782 &     -11.8 & 2.5  &  -2.04 \\
 56118.713 &  0.797 &      -9.0 & 3.1  &   0.19 \\
 56128.951 &  0.817 &      -3.0 & 3.0  &   5.40 \\
 56166.976 &  0.892 &      -2.7 & 4.0  &   1.20 \\
 56179.913 &  0.917 &      -5.6 & 2.4  &  -4.11 \\
 56212.580 &  0.981 &       6.7 & 2.2  &   0.01 \\
 56222.715 &  0.001 &       2.6 & 1.8  &  -0.68 \\
 56440.951 &  0.429 &     -18.8 & 2.9  &  -2.04 \\
 56460.688 &  0.467 &     -26.9 & 2.8  & -10.70 \\
 56462.832 &  0.471 &     -25.2 & 2.5  &  -9.02 \\
 56491.924 &  0.528 &     -13.9 & 3.4  &   1.47 \\
 56497.897 &  0.540 &     -15.2 & 2.8  &  -0.03 \\
 56552.875 &  0.648 &     -12.0 & 2.3  &   1.28 \\
 56559.771 &  0.661 &      -8.3 & 2.5  &   4.77 \\
 56590.754 &  0.722 &      -9.8 & 2.5  &   1.81 \\
 56622.557 &  0.784 &      -5.6 & 2.2  &   4.09 \\
 56795.895 &  0.124 &       2.8 & 2.2  &  21.40 \\   
\cutinheadc{MT91~646a}		
 56191.706  &  0.278  &  -72.7 ( 4.8)  &    0.8  \\ 
 56461.866  &  0.701  &    6.4 ( 3.7)  &   -6.7  \\
 56464.862  &  0.761  &   31.1 ( 4.3)  &    5.0  \\
 56467.795  &  0.820  &   42.4 (10.2)  &    5.9  \\
 56469.872  &  0.862  &   56.6 ( 6.1)  &   16.4  \\
 56495.871  &  0.383  &  -65.1 ( 8.9)  &  -10.3  \\
 56496.732  &  0.401  &  -64.6 ( 5.2)  &  -13.2  \\
 56500.887  &  0.485  &  -44.4 (14.1)  &   -9.9  \\
 56504.870  &  0.564  &    2.7 ( 7.1)  &   20.0  \\
 56505.735  &  0.582  &    0.6 ( 4.4)  &   14.1  \\
 56552.682  &  0.524  &  -56.9 (10.5)  &  -30.9  \\
 56556.801  &  0.607  &   12.4 ( 5.2)  &   20.5  \\
 56560.740  &  0.686  &   12.1 ( 8.3)  &    2.4  \\
 56566.777  &  0.807  &   33.9 ( 3.0)  &   -0.7  \\
 56574.649  &  0.965  &   11.9 ( 2.1)  &   -1.2  \\
 56582.648  &  0.126  &  -62.3 ( 5.2)  &   16.5  \\
 56589.771  &  0.269  &  -71.5 ( 2.9)  &    3.4  \\
 56590.695  &  0.287  &  -70.7 ( 4.0)  &    1.4  \\
 56599.736  &  0.469  &  -57.7 ( 7.6)  &  -19.9  \\ 
\cutinheadc{MT91~646b}		
 56191.706  &  0.278  &    39.3 (5.9)   &   0.4  \\
 56461.866  &  0.701  &   -65.8 (4.6)   &   7.2  \\
 56464.862  &  0.761  &   -81.5 (5.4)   &   8.3  \\
 56467.795  &  0.820  &   -96.2 (12.7)  &   7.0  \\
 56469.872  &  0.862  &   -98.8 (7.6)   &   9.2  \\
 56495.871  &  0.383  &    14.7 (11.1)  &  -0.1  \\
 56496.732  &  0.401  &    22.7 (6.5)   &  12.2  \\
 56500.887  &  0.485  &    13.9 (17.7)  &  25.4  \\
 56504.870  &  0.564  &   -55.0 (8.9)   & -21.4  \\
 56505.735  &  0.582  &   -61.6 (5.4)   & -23.1  \\
 56552.682  &  0.524  &     1.7 (13.1)  &  24.0  \\
 56556.801  &  0.607  &   -60.2 (6.5)   & -14.5  \\
 56560.740  &  0.686  &   -74.9 (10.4)  &  -6.3  \\
 56566.777  &  0.807  &  -105.4 (3.7)   &  -4.6  \\
 56574.649  &  0.965  &   -77.6 (2.6)   &  -4.6  \\
 56582.648  &  0.126  &    50.1 (6.5)   &   4.2  \\
 56589.771  &  0.269  &    30.9 (3.6)   &  -9.8  \\
 56590.695  &  0.287  &    36.1 (5.0)   &  -1.0  \\
 56599.736  &  0.469  &     5.5 (9.5)   &  12.7  \\
\cutinheadc{MT91~745}		
 56166.691 &  0.507 &     -16.7 & 7.2  &   0.67 \\
 56211.440 &  0.803 &     -12.5 & 3.7  &  -2.52 \\
 56218.487 &  0.849 &     -14.1 & 5.8  &  -7.27 \\
 56457.883 &  0.432 &     -16.1 &12.3  &   1.80 \\
 56460.712 &  0.451 &     -21.6 & 5.2  &  -3.82 \\
 56462.843 &  0.465 &     -20.3 & 3.8  &  -2.56 \\
 56475.700 &  0.550 &     -20.5 & 5.3  &  -3.60 \\
 56500.921 &  0.717 &      -8.3 & 5.0  &   5.29 \\
 56504.690 &  0.742 &     -10.8 & 5.6  &   1.98 \\
 56505.680 &  0.749 &     -13.7 & 4.9  &  -1.18 \\
 56511.662 &  0.788 &     -13.0 & 5.1  &  -2.21 \\
 56518.815 &  0.835 &     -10.1 & 4.9  &  -2.27 \\
 56552.859 &  0.061 &      -6.0 & 4.6  &  -3.31 \\
 56556.872 &  0.087 &      -3.3 & 4.1  &   4.61 \\
 56559.781 &  0.106 &     -11.0 & 3.8  &  -0.50 \\
 56560.621 &  0.112 &     -12.0 & 3.9  &  -0.95 \\
 56571.604 &  0.185 &     -17.2 & 5.2  &  -1.52 \\
 56585.544 &  0.277 &     -15.7 & 4.5  &   1.87 \\
 56588.724 &  0.298 &     -15.6 & 3.8  &   2.23 \\
 56599.768 &  0.371 &     -20.8 & 3.9  &  -2.73 \\
 56606.580 &  0.416 &     -14.0 & 3.7  &   4.00 \\
 56608.599 &  0.429 &     -15.2 & 4.3  &   2.69 \\
 51467.889 &  0.430 &     -21.4 & 4.5  &  -3.47 \\
 51805.782 &  0.665 &     -14.6 & 4.7  &   0.38 \\
 52146.829 &  0.920 &       4.5 & 5.4  &   2.25 \\
 52161.650 &  0.018 &      11.3 & 3.7  &  -0.20 \\
 52162.828 &  0.026 &       1.3 & 6.0  &  -7.32 \\
 53339.572 &  0.809 &      -7.1 & 4.6  &   2.55 \\
 53340.576 &  0.815 &      -1.8 & 4.6  &   7.45 \\
 53989.774 &  0.109 &      -9.3 & 4.7  &   1.48 \\
 54285.779 &  0.067 &     -12.9 & 6.0  &  -8.82 \\
 54286.904 &  0.074 &      -9.5 & 9.1  &  -3.85 \\
\enddata 
\end{deluxetable}

\clearpage
 
\begin{deluxetable}{lrrrrr}
\centering
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Orbital Elements of New Binaries \label{solutions1.tab}}
\tablehead{
\colhead{Element} &
\colhead{MT91~021} &
\colhead{MT91~187} &
\colhead{MT91~202} &  
\colhead{MT91~234} &
\colhead{MT91~241}  }
\startdata            
                          % 021              % 187              %202               % 234	   % 241(done)     
$P$ (days)               & 9.70$\pm$0.01     & 13.531$\pm$0.002 & 43.05$\pm$0.05   & 4996$\pm$330  &671$\pm$2	    \\
$e$                      & 0.29$\pm$0.13     & 0.51$\pm$0.12	& 0.24$\pm$0.11    & 0.12$\pm$0.16 &0.45$\pm$0.05   \\
$\omega$ (deg)           & 81$\pm$31	     & 15$\pm$19	& 160$\pm$40	   & 328$\pm$54    &338$\pm$6	    \\
$\gamma$ (\kms)          & -16.2$\pm$4.5     & -9.6$\pm$0.6	& -10.0$\pm$2.0    & -17.6$\pm$1.5 &-16.7$\pm$1.5   \\
$T_0$ (HJD-2,400,000)    & 56336.58$\pm$0.79 & 56282.7$\pm$0.5  & 56468.29$\pm$4.3 & 55024$\pm$722 &125161$\pm$189  \\
$K_{1}$ (\kms)           & 37.8$\pm$5.5      & 6.5$\pm$1.1	& 19.7$\pm$2.6     & 17.1$\pm$2.2  &18.7$\pm$1.2    \\
$K_{2}$ (\kms)           & \nodata	     & \nodata  	& \nodata          & \nodata	   &\nodata	    \\
S.~C.$_1$                & B1.5V  	     & B1V		& B2V              & B1.5V	   &B1.5V 	    \\
S.~C.$_2$                & mid-late B?       & ...		& B,A              & B? 	   &early B	    \\
$i$  (degrees)           & 16--85	     & 3--85		& 15--90           & $\sim$90	   &$\sim$90	    \\
$M_{1}$ (adopted; \msun) & 12                & 14               & 11               & 12 	   &12  	    \\ 
$M_{2}$ (\msun)          & 11--2	     & 14 -- 0.43	& 11 -- 2          & 17:	   &11--4.6	    \\ 
$q$                      & 1--0.18	     & 1 -- 0.03  	& 1--0.18          & 1--2?	   &0.8--0.42	    \\
$a$ (AU)                 & $\sim$0.25	     & $\sim0.3$	& $\sim$0.60       & $\sim$16	   &$\sim$4	    \\
$\chi_{red}^2$           & 3.22 	     & 0.69		& 0.33             & 1.1	   &1.0 	    \\
\enddata
\end{deluxetable} 
 
\clearpage

\begin{deluxetable}{lrrrrr}
\centering
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Orbital Elements of New Binaries  \label{solutions2.tab}}
\tablehead{
\colhead{Element} &
\colhead{MT91~268-c1} &
\colhead{MT91~268-c2} &
\colhead{MT91~292}  &  
\colhead{MT91~295}  &
\colhead{MT91~236} 
}
\startdata            
                          % 268-c1(done)     % 268-c2(done)    %292		   % 295	      %336	     
$P$ (days)                &33.327$\pm$0.002  &5.082$\pm$0.006  &14.8106$\pm$0.0011 &2.4628$\pm$0.0008 &2.04087$\pm$0.00006 \\
$e$                       &0.41$\pm$0.03     &0.48$\pm$0.15    &0.45$\pm$0.06	   &0.30$\pm$0.22     &0.21$\pm$0.18     \\
$\omega$ (deg)            &256$\pm$13	     &294$\pm$28       &191$\pm$13	   &137$\pm$46        &216$\pm$51         \\
$\gamma$ (\kms)           &-22.5$\pm$1.7     &-1.5$\pm$2.5     &-21.4$\pm$1.6	   &-20.2$\pm$1.4     &-13.4$\pm$1.1     \\
$T_0$ (HJD-2,400,000)     &56667.7$\pm$1.1   &56528.8$\pm$0.7  &56058.94$\pm$0.38  &56567.1$\pm$0.3   &2456793.1$\pm$0.3   \\
$K_{1}$ (\kms)            &33.0$\pm$2.7      &17.4$\pm$2.3     &25.3$\pm$2.6	   &9.2$\pm$2.4       &8.8$\pm$1.1      \\
$K_{2}$ (\kms)            &\nodata	     &\nodata	       &\nodata 	   &\nodata	      &\nodata           \\
S.~C.$_1$                 &B2V	             &B2V	       &B2V		   &B2V 	      &B2V               \\
S.~C.$_2$                 &B--A		     &B--G	       &B--F		   &B--K	      &B--M              \\
$i$  (degrees)            &33--90	     &33--90	       &12--90  	   &3--90	      &3--90             \\
$M_{1}$ (adopted; \msun) &9		     &9 	       &11		   &11  	      &11                \\ 
$M_{2}$ (\msun)           &9--3.9	     &9--3.9	       &11--1.6 	   &11-0.3	      &11--6            \\ 
$q$                       &1--0.43	     &1--0.43	       &1--0.14 	   &1--0.026	      &0.55--0.85           \\
$a$ (AU)                  &$\sim$0.49	     &$\sim$0.49       &$\sim$0.32	   &$\sim$0.08        &$\sim$0.07        \\
$\chi_{red}^2$            &1.9  	     &1.9	       &0.95		   &0.92	      &0.74              \\  
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrr}
\centering
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Orbital Elements of New Binaries  \label{solutions3.tab}}
\tablehead{
\colhead{Element} &
\colhead{MT91~339} &
\colhead{MT91~378} &
\colhead{MT91~390} & 
\colhead{MT91~403} & 
\colhead{MT91~417B} 
}
\startdata            
                          %339  	   %378 	      %390		 %403		      %417B		  
$P$ (days)                &44.63$\pm$0.03  &29.41$\pm$0.03    &4.6252$\pm$0.0012 &16.6379$\pm$0.0062  &38.0$\pm$0.2	  \\
$e$                       &0.21$\pm$0.11   &0.23$\pm$0.05     &0.15$\pm$0.15	 &0.29$\pm$0.03       &0.21$\pm$0.20	  \\
$\omega$ (deg)            &251$\pm$32	   &299$\pm$14        &240$\pm$52	 &260$\pm$9	      &244$\pm$31	  \\
$\gamma$ (\kms)           &-13.0$\pm$0.3   &0.4$\pm$1.4       &-17.4$\pm$0.6	 &-12.9$\pm$1.5       &-20.4$\pm$1.2	  \\
$T_0$ (HJD-2,400,000)     &55229.7$\pm$3.9 &56310.98$\pm$1.16 &55971.80$\pm$0.67 &55973.13$\pm$0.33   &56719.9$\pm$1.6    \\
$K_{1}$ (\kms)            &3.4$\pm$0.3     &36.3$\pm$1.9      &5.4$\pm$0.9	 &49.8$\pm$2.1        &9.5$\pm$1.7	  \\
$K_{2}$ (\kms)            &\nodata	   &\nodata	      &\nodata  	 &\nodata	      &\nodata  	  \\
S.~C.$_1$                	  \\	   &B0V 	      &O8V		 &B1V		      &O6V		  \\
S.~C.$_2$                 &O--K 	   &B:  	      &O--K		 &B:		      &O6V-A		  \\
$i$  (degrees)            &2--90	   &19--90	      &2--90		 &23--90	      &5--90		  \\
$M_{1}$ (adopted; \msun)  &21		   &18	              &21		 &14		      &31		  \\ 
$M_{2}$ (\msun)           &21--0.5	   &17--4.1	      &21--0.32 	 &14 --4.0	      &31--1.8  	  \\ 
$q$                       &1--0.02	   &1--0.23	      &1-0.015  	 &1--0.29	      &1--0.06  	  \\
$a$ (AU)                  &$\sim$0.7	   &$\sim$0.55        &$\sim$0.15	 &$\sim$0.35	      &$\sim$0.7	  \\
$\chi_{red}^2$            &0.32 	   &0.48	      &0.17		 &0.85  	      &0.25		  \\
\enddata
\end{deluxetable} 

\clearpage

\begin{deluxetable}{lrrrrr}
\centering
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Orbital Elements of New Binaries  \label{solutions4.tab}}
\tablehead{
\colhead{Element} &
\colhead{MT91~448} &
\colhead{MT91~473} &
\colhead{MT91~485} &  
\colhead{MT91~555} &  
\colhead{MT91~561} }
\startdata            
                         %448		    %473			  %485  	 %555		  %561  	 
$P$ (days)               &3.1704$\pm$0.0004 &1687$\pm$51\tablenotemark{a} &4066$\pm$45   &1278.7$\pm$13.2 &40.09$\pm$0.04\\
$e$                      &0.10$\pm$0.06     &0.59$\pm$0.26		  &0.75 (Fixed)  &0.55$\pm$0.09   &0.05$\pm$0.09 \\
$\omega$ (deg)           &3$\pm$34	    &255$\pm$28 		  &352$\pm$9	 &2$\pm$13	  &325$\pm$118   \\
$\gamma$ (\kms)          &-10.6$\pm$1.2     &-5.0$\pm$1.6		  &-12.1$\pm$1.1 &-14.4$\pm$1.3   &-8.9$\pm$2.5  \\
$T_0$ (HJD-2,400,000)    &55971.2$\pm$0.3   &64990$\pm$438		  &52229$\pm$29  &57208$\pm$49    &55977$\pm$13.3\\
$K_{1}$ (\kms)           &27.7$\pm$1.7      &7.5$\pm$2.3		  &15.0$\pm$2.3  &20.8$\pm$4.0    &35.2$\pm$3.6  \\
$K_{2}$ (\kms)           &\nodata	    &\nodata			  &\nodata	 &\nodata	  &\nodata	 \\
S.~C.$_1$                &O6V		    &O8.5V+O9V: 		  &O8V  	 &O8V		  &B2V  	 \\
S.~C.$_2$                &O6V-A 	    &O--B			  &O--B 	 &O--B2 	  &O-A1 	 \\
$i$  (degrees)           &6--90 	    &12--90			  &40--90	 &34--90	  &24--90	 \\
$M_{1}$ (adopted; \msun) &31		    &19+19			  &21		 &21		  &11		 \\ 
$M_{2}$ (\msun)          &31--2.0	    &39--5			  &21--11	 &21--10	  &11--3.3	 \\ 
$q$                      &1--0.06	    &1--0.12			  &1--0.54	 &1--0.49	  &1--0.30	 \\
$a$ (AU)                 &$\sim$0.14	    &$\sim$10			  &$\sim$16	 &$\sim$7.5	  &$\sim$0.6	 \\
$\chi_{red}^2$           &0.87  	    &0.61			  &0.58 	 &0.94  	  &0.84 	 \\
\enddata
\tablenotetext{a}{Probable triple system; described here are the parameters for the 
combined $\sim$3.6 d binary a+b components (O8.5V+O9V?) treated as a single-lined
system under the influence of the unseen c component, a probable early A -- O dwarf star.  }
\end{deluxetable}

\begin{deluxetable}{lrrrr}
\centering
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Orbital Elements of New Binaries  \label{solutions5.tab}}
\tablehead{
\colhead{Element} &
\colhead{MT91~588} &
\colhead{MT91~601} &
\colhead{MT91~646} & 
\colhead{MT91~745} }  
\startdata            
                          %588  	    %601	     %646	       %745
$P$ (days)                &245.1$\pm$0.3    &510.2$\pm$0.9   &49.8$\pm$0.2     &151.2$\pm$0.8	  \\
$e$                       &0.51$\pm$0.17    &0.67 (fixed)    &0.31$\pm$0.05    &0.60$\pm$0.2	  \\
$\omega$ (deg)            &242$\pm$16	    &41$\pm$20       &260$\pm$8        &15$\pm$10	  \\
$\gamma$ (\kms)           &-17.8$\pm$1.4    &-12.6$\pm$1.6   &-24.4$\pm$1.9    &-10.7$\pm$0.8	  \\
$T_0$ (HJD-2,400,000)     &56549.1$\pm$8.4  &56222.3$\pm$7.4 &56476.7$\pm$1.1  &56543.7$\pm$3.8   \\
$K_{1}$ (\kms)            &14.5$\pm$2.9     &12.8$\pm$2.1    &61.6$\pm$3.7     &17.5$\pm$2.3	  \\
$K_{2}$ (\kms)            &\nodata	    &\nodata	     &79.6$\pm$4.7     &\nodata 	  \\
S.~C.$_1$                 &B0V  	    &O9.5III	     &B1V	       &O7V		  \\
S.~C.$_2$                 &B--A 	    &O--B	     &B1.5V	       &A--B		  \\
$i$  (degrees)            &15--90	    &18--90	     &75--90	       &15--90  	  \\
$M_{1}$ (adopted; \msun)  &18		    &21 	     &14	       &25		  \\ 
$M_{2}$ (\msun)           &18--3.2	    &21--4.1	     &$\sim$12         &25--4.0 	  \\ 
$q$                       &1--0.18	    &1--0.20	     &0.77$\pm$0.05    &1--0.16 	  \\
$a$ (AU)                  &$\sim$2.2	    &$\sim$3.7       &$\sim$0.6       &$\sim$1.8  \\
$\chi_{red}^2$            &1.0  	    &3.4	     &4.5	       &0.60		  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\centering
\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Velocities of Stars Showing Aperiodic Variations\label{random.tab}}
\tablehead{
\colhead{} & 
\colhead{$V_{Helio}$} &
\colhead{$\sigma_V$}\\
\colhead{Date (HJD-2,400,000)} &
\colhead{(\kms)} &
\colhead{(\kms)}}
\tablecolumns{3}
\startdata  
\cutinheadc{MT91~138}
52146.686 & -14.1 & 5.2 \\
52161.793 &  -8.8 & 3.5 \\
52162.651 &  -5.2 & 6.6 \\
53338.617 & -31.6 & 9.1 \\
53989.652 &  -6.6 & 5.3 \\
53990.848 &  -1.6 & 4.1 \\
54285.925 & -23.4 & 4.8 \\
54286.904 & -19.6 & 3.9 \\
54341.887 & -17.1 & 3.5 \\
54342.777 & -16.5 & 3.7 \\
54343.746 & -15.6 & 3.6 \\
54344.775 & -22.4 & 4.2 \\
54345.790 & -17.1 & 3.5 \\
54347.789 & -21.9 & 4.4 \\
54348.812 & -20.6 & 3.7 \\
54399.696 & -24.8 & 8.1 \\
54401.649 & -22.4 & 7.9 \\
54402.719 & -21.0 & 3.4 \\
54641.844 & -22.2 & 1.8 \\
54643.718 & -22.5 & 5.4 \\
54644.789 & -16.4 & 3.9 \\
54647.828 & -19.5 & 4.3 \\
54669.831 & -19.6 & 2.7 \\
54747.682 & -23.4 & 3.6 \\
54748.641 & -22.8 & 2.3 \\
54753.648 & -37.1 & 3.1 \\
54754.717 & -22.4 & 1.7 \\
54755.763 & -23.1 & 2.1 \\
54756.690 & -22.4 & 4.0 \\
54757.747 & -29.3 & 3.9 \\
\cutinheadc{MT91~417A\tablenotemark{a}}
54643.768 & -12.4 & 6.0  \\
54644.844 &  -3.8 & 6.1  \\
54669.787 &  -2.9 & 6.7  \\
54672.812 &  -4.3 & 5.9  \\
56511.725 & -22.8 & 3.9  \\
56512.739 & -17.7 & 2.1  \\
56519.639 & -21.1 & 9.6  \\
56533.721 & -16.9 & 8.3  \\
56534.739 &  -8.7 & 5.0  \\
56556.722 & -28.8 & 3.1  \\
56574.599 & -12.3 & 5.4  \\
56582.571 & -12.5 & 5.5  \\
56588.703 & -21.2 &11.0  \\
56589.54  & -18.0 & 6.5  \\
56590.665 & -24.2 & 3.3  \\
56599.693 & -21.9 & 7.4  \\
56607.561 & -22.4 & 6.6  \\
56626.536 &  -3.8 & 8.1  \\
56798.871 &  14.6 & 11.5 \\
56804.946 & -7    & 8.9  \\
\cutinheadc{MT91~457}
51381.776 &  -9.2 & 2.5  \\
51382.947 & -11.4 & 2.4  \\
51411.719 & -12.9 & 2.4  \\
51412.762 & -19.1 & 2.0  \\
51736.792 & -18.2 & 2.6  \\
51737.871 &  -7.9 & 1.3  \\
52146.829 & -12.0 & 2.0  \\
52161.650 & -12.5 & 3.0  \\
52162.828 &  -9.6 & 2.9  \\
53339.572 & -14.7 & 3.0  \\
54642.776 & -23.0 & 4.3  \\
54643.792 & -12.5 & 3.0  \\
54644.736 & -10.0 & 3.2  \\
54645.779 &  -1.2 & 3.6  \\
54646.755 & -15.7 & 3.0  \\
54647.726 & -12.9 & 1.6  \\
54648.830 & -10.7 & 3.1  \\
54669.770 & -26.4 & 5.2  \\
54672.734 & -23.6 & 2.8  \\
54673.738 & -11.8 & 2.3  \\
54674.770 & -16.3 & 5.8  \\
\cutinheadc{MT91~483\tablenotemark{a}}
51365.094 &  -8.1 & 1.5  \\
51467.700 & -24.0 & 2.2  \\
51805.727 &   7.3 & 1.7  \\
52146.829 &  -1.8 & 5.0  \\
52162.828 &   4.5 & 4.4  \\
53339.572 & -15.0 & 5.7  \\
54285.779 &   6.7 & 8.1  \\
54642.793 &  -7.3 & 3.1  \\
54644.721 &   6.2 & 3.7  \\
54647.873 &  -3.9 & 2.7  \\
54669.894 &  -7.3 & 2.8  \\
54672.673 &  -5.5 & 4.2  \\
54673.819 &  -6.5 & 3.6  \\
54674.704 &   0.4 & 3.5  \\
56438.944 & -11.0 & 2.0  \\
56457.720 & -21.4 & 2.4  \\
56460.945 &  -5.3 & 3.8  \\
56462.751 &  -6.0 & 2.1  \\
56466.921 & -15.5 & 2.5  \\
56486.860 &  -4.1 & 3.8  \\
56493.800 &   0.8 & 2.4  \\
56494.899 &  -1.8 & 3.2  \\
56495.706 &  -9.0 & 4.0  \\
56496.680 &  -4.3 & 2.8  \\
56520.906 &  -2.3 & 4.5  \\
56533.953 &  -3.9 & 3.1  \\
56556.883 & -18.0 & 4.1  \\
56561.636 & -15.8 & 3.3  \\
56571.636 &  -4.1 & 7.3  \\
56574.827 &  -4.7 & 2.8  \\
\cutinheadc{MT91~556}
54643.850 &   2.5 &  5.2  \\
54644.908 & -12.5 &  5.7  \\
54645.874 & -12.3 &  5.4  \\
54647.792 & -12.0 &  5.0  \\
54671.914 &  -3.7 &  4.5  \\
54672.755 &  -3.8 &  4.8  \\
54673.759 &  -5.1 &  4.4  \\
54674.829 &   9.9 &  4.8  \\
54747.789 & -17.4 &  3.3  \\
54748.685 &  -9.6 &  3.5  \\
54749.582 &  -7.8 &  3.5  \\
54753.624 & -11.2 &  3.0  \\
54754.754 &   4.1 &  4.3  \\
54755.655 &   1.7 &  5.8  \\
54756.677 &  -8.2 &  3.5  \\
55726.901 &  -7.8 &  2.7  \\
55738.919 &  17.8 &  5.1  \\
55741.732 &  -4.9 &  6.1  \\
55779.962 & -13.2 &  3.0  \\
55791.962 &  -6.3 &  3.6  \\
55794.878 &  -4.2 &  7.5  \\
55834.592 & -17.6 &  4.1  \\
55847.807 & -27.4 &  2.7  \\
55855.665 &  -7.8 & 10.8  \\
55866.534 &  -0.3 &  2.5  \\
55901.662 &  -1.2 &  3.2  \\
56118.721 &  -2.9 &  3.2  \\
56205.506 & -10.8 &  4.2  \\
56209.837 & -16.3 &  3.8  \\
56212.651 &  -3.6 &  3.4  \\
56219.824 & -17.9 &  3.1  \\
56444.745 & -11.9 &  4.2  \\
56445.936 &   3.0 &  3.8  \\
56457.688 &   1.8 &  3.3  \\
56460.696 &  -8.9 &  3.4  \\
56462.768 & -12.5 &  4.2  \\
56464.925 & -10.9 &  4.5  \\
56465.927 & -11.1 &  6.2  \\
56468.880 &  -6.0 &  3.6  \\
56470.917 & -10.6 &  3.0  \\
56472.889 & -10.8 &  3.3  \\
56475.750 &   2.6 &  2.9  \\
\cutinheadc{MT91~632}
54642.809 &  -8.4 &  4.8 \\
54643.873 &  -8.1 &  3.9 \\
54644.713 &  -6.4 &  4.7 \\
54645.759 &   2.0 &  4.0 \\
54646.738 & -17.3 &  3.7 \\
54647.709 & -10.6 &  3.2 \\
54648.810 & -14.1 &  3.5 \\
54669.956 & -11.2 &  3.4 \\
54671.710 & -14.6 &  3.2 \\
54672.654 &  -8.1 &  1.7 \\
54673.787 &  -3.6 &  2.6 \\
54674.666 & -10.0 &  2.6 \\
54675.777 &  -0.6 &  2.8 \\
54746.768 &  17.9 &  2.7 \\
54747.630 &   4.7 &  2.6 \\
54748.617 & -19.5 &  2.0 \\
54748.805 & -15.5 &  1.9 \\
54749.573 &  -8.0 &  2.9 \\
54753.599 &   1.8 &  2.1 \\
54754.602 &  -8.5 &  2.3 \\
54755.642 &  -0.0 &  2.6 \\
54756.662 &   3.8 &  2.1 \\
54757.639 &  -9.4 &  2.3 \\
54758.702 &  -9.2 &  2.4 \\
55010.732 & -12.2 &  1.6 \\
55011.632 &   8.7 &  1.6 \\
55012.637 &  -2.5 &  2.4 \\
55013.635 & -10.1 &  2.2 \\
56212.561 &  -0.0 &  3.5 \\
56258.623 & -10.8 &  3.9 \\
\enddata
\tablenotetext{a}{Velocities measured from \ion{He}{2}
$\lambda$5411 assuming a rest wavelength of 5411.45 \AA. }
\end{deluxetable}

\begin{deluxetable}{lcccccclc}
\centering
\tabletypesize{\scriptsize}
%\rotate
\setlength{\tabcolsep}{0.06in}
\tablewidth{0pc}
\tablecaption{OB Binaries in Cyg OB2 \label{bigtable.tab}}
\tablehead{
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{$P$} &
\colhead{$K_1$} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{Star} &
\colhead{Type} &
\colhead{S.C.} &
\colhead{(days)} &
\colhead{(km~s$^{-1}$)} &
\colhead{e} &
\colhead{q} &
\colhead{Ref.} &
\colhead{Notes}}
\startdata  
MT91~021      & SB1     & B1.5V + B + ?           & 9.70$\pm$0.01       & 37.8$\pm$5.5 & 0.29$\pm$0.13	 & 0.18--1	    & 0    & a  \\  %done
MT91~059      & SB1     & O8V + B                 & 4.8523$\pm$0.0003   & 71.0$\pm$4.1 & 0.14$\pm$0.07	 & 0.23--0.67	    & 2,0  & b  \\  %done
MT91~070      & SB1     & O9III + B               & 6.19~yr	        & 9$\pm$1      & 0.34$\pm$0.11	 & 0.25--1	    & 1    &	\\  % leave as in Paper IV
MT91~103      & SB2     & B1V + B2V:              & 22.104$\pm$0.002    & 72$\pm$4.0   & 0.32$\pm$0.05	 & 0.71$\pm$0.10    & 1    &	\\  % leave as in Paper IV
MT91~145      & SB1     & O9III + mid B           & 25.1261$\pm$0.0012  & 42.8$\pm$0.8 & 0.37$\pm$0.02	 & 0.23--0.63	    & 3,0  & c  \\  % done
MT91~174      & SB1     & B2III  + G--B           & 4.536$\pm$0.020     &  9$\pm$1     & 0.53$\pm$0.13	 & 0.03--0.9	    & 1    &	\\  % leave as in Paper IV
MT91~187      & SB1     & B1V + G--B              & 13.472$\pm$0.013    & 6.5$\pm$1.1  & 0.21$\pm$0.24	 & 0.018--1	    & 0    & d  \\  %done
MT91~202      & SB1     & B2V + A--B              & 43.07$\pm$0.05      & 19.7$\pm$2.6 & 0.24$\pm$0.11	 & 0.18--1	    & 0    &	\\  %done
MT91~234      & SB1     & B1.5V + early B         & 4996$\pm$330        & 17.1$\pm$2.2 & 0.12$\pm$0.16	 & 0.9--1	    & 0    &    \\  % done, but M2>M1
MT91~241      & SB1     & B1.5V + early B         & 671$\pm$2           & 18.7$\pm$1.2 & 0.45$\pm$0.05	 & 0.42--0.8	    & 0    &	\\  %done
MT91~252      & SB2     & B2III + B1V             & 9.558$pm$0.001      & 70$\pm$2     & 0.25$\pm$0.03	 & 0.86$\pm$0.04    & 2,0  & b  \\  % Dan redone!
MT91~258      & SB1     & O8V + B                 & 14.660$\pm$0.002    & 40.0$\pm$3.2 & 0.03$\pm$0.05	 & 0.18--0.89	    & 2,0  & b  \\  % done
MT91~267      & SB1     & O7.5III--I + O/B        & 15.511$\pm$0.056    & 24$\pm$2     & 0.21$\pm$0.07	 & 0.09--1	    & 1    &	\\  % leave as in Paper VI
MT91~268c1    & SB1     & B2V + B                 & 33.257$\pm$0.019    & 33.0$\pm$2.7 & 0.54$\pm$0.19	 & 0.43--1	    & 0    & a  \\  % done; single on UKIDSS
MT91~268c2    & SB1     & B2V + B--G              & 5.082$\pm$0.006     & 17.4$\pm$2.3 & 0.48$\pm$0.15	 & 0.06--1          & 0    & a  \\  % done; single on UKIDSS
MT91~292      & SB1     & B2V + B--F              & 14.8106$\pm$0.0011  & 25.3$\pm$2.6 & 0.45$\pm$0.06	 & 0.14--1	    & 0    &	\\  % done single on UKIDSS
MT91~295      & SB1     & B1.5V + G--B            & 2.4628$\pm$0.000    & 9.2$\pm$2.4  & 0.30$\pm$0.22	 & 0.03--1	    & 0    & a?	\\  % done single on UKIDSS
MT91~311      & SB2     & B2V + B3V               & 5.752$\pm$0.005     & 88$\pm$5     & 0.02$\pm$0.01	 & 0.8$\pm$0.1      & 4    &	\\  % leave as in Paper IV
MT91~336      & SB1     & B2V + B--M              & 2.04087$\pm$0.00006 & 8.8$\pm$1.1  & 0.22$\pm$0.18	 & 0.55--0.85	    & 0    &	\\  % done
MT91~339      & SB1     & O8V + O--G              & 37.86$\pm$0.04      & 3.4$\pm$0.3  & 0.21$\pm$0.11	 & 0.02--1	    & 0    &	\\  % done
MT91~372      & SB2/EA  & B0V + B2:V              & 2.227$\pm$0.001     & 136.5$\pm$6.0& 0.04$\pm$0.02 	 & 0.43$\pm$0.1	    & 3,5,0& e  \\ % to be done in Paper 8
MT91~378      & SB1     & B0V + B:                & 29.41$\pm$0.03      & 36.3$\pm$1.9 & 0.23$\pm$0.05	 & 0.23--1	    & 0    &	\\  %done
MT91~390      & SB1     & O8V + G--O              & 4.6252$\pm$0.0012   & 5.4$\pm$0.9  & 0.15$\pm$0.15	 & 0.015--1	    & 0    &	\\  %done
MT91~403      & SB1     & B1V + B                 & 16.6379$\pm$0.0062  & 49.8$\pm$2.1 & 0.29$\pm$0.03	 & 0.29--1	    & 0    &	\\  %done
MT91~417B     & SB1     & O6V + A--O +MT91~417A   & 38.0$\pm$0.2        &  9.5$\pm$1.7 & 0.21$\pm$0.20	 & 0.06--1	    & 0    &	\\  %done
MT91~421      & SB1/EA  & O9V + B9V--A0V          & 4.161  	        & \nodata      & \nodata         & $\sim$0.16--0.19 & 6    &	\\  %done as published
MT91~429      & SB1/EA  & B0V + (B3V+B6V)         & 2.9786$\pm$0.0001   & 140$\pm$15   & 0.38$\pm$0.08	 & 0.057:	    & 4,6  & a  \\  % leave as in Paper IV
MT91~431 (S9) & SB2     & O5I + O4III             & 858.4$\pm$1.5       & 60.3$\pm$3.0 & 0.713$\pm$0.016 & 0.88$\pm$0.04    & 18,19&	\\ % leave as in Lit.
MT91~448      & SB1     & O6V + early A--O        & 3.1704$\pm$0.0003   & 27.7$\pm$1.7 & 0.10$\pm$0.06	 & 0.06--1	    & 0    &	\\  %done
MT91~465 (S8a)& SB2     & O5.5I + O6:             & 21.908 (fixed)      & 82.8$\pm$2.5 & 0.24$\pm$0.04	 & 0.86$\pm$0.04    & 16,17&	\\ % leave as in Lit.
MT91~473 (S8d)& SB1     & O8.5V + O9V + A2V--O    & 1687$\pm$51         & 7.5$\pm$2.3  & 0.59$\pm$0.26	 & 0.12--1	    & 0    & a  \\ %done for now; could use data
MT91~485      & SB1     & O8V + early B--O        & 4066$\pm$45         & 15.0$\pm$2.3 & 0.75$\pm$0.2	 & 0.54--1	    & 0    &	\\  % done
MT91~555      & SB1     & O8V + B2--O             & 1278.7$\pm$13.2     & 20.8$\pm$4.0 & 0.55$\pm$0.09	 & 0.49--1	    & 0    &	\\  % done
MT91~561      & SB1     & B2V + B--O              & 40.09$\pm$0.04      & 35.2$\pm$3.6 & 0.05$\pm$0.09	 & 0.30--1	    & 0    &	\\  % done
MT91~588      & SB1     & B0V + early A--B        & 245.1$\pm$0.3       & 14.5$\pm$2.9 & 0.51$\pm$0.17	 & 0.18--1	    & 0    &	\\  % done
MT91~601      & SB1     & B0Iab + B--O            & 510.2$\pm$0.9       & 12.8$\pm$2.1 & 0.67$\pm$0.2	 & 0.20--1	    & 0    & f  \\   % done
MT91~605      & SB2     & B1V  + B1:              & 12.27$\pm$0.01      & 44$\pm$3     & 0.24$\pm$0.07    & 0.9$\pm$0.1      & 4    &	\\  % leave as in Paper IV
MT91~646      & SB2     & B1V + B1.5V             & 49.8$\pm$0.2        & 61.6$\pm$3.7 & 0.31$\pm$0.04 	 & 0.77$\pm$0.05    & 0    &	\\ % done
MT91~696      &SB2/EW   & O9.5V + B0V             & 1.46918$\pm$0.00002 & 250$\pm$10   & 0 (fixed)       & 0.802$\pm$0.003  & 4,7  & a,e \\ % to be done in paper 8
MT91~720      & SB2     & B0--B1 + B1--B2         & 4.0677$\pm$0.0003   & 173$\pm$5    & 0.35$\pm$0.02	 & 0.80$\pm$0.08    & 2,4  &	\\ % leave as in Paper IV
MT91~734 (S11)& SB1     & O5I + O/early B         & 72.43$\pm$0.07      & 26$\pm$1     & 0.50$\pm$0.06	 & 0.15 --1	    & 1    &	\\ % leave as in Paper VI
MT91~745      & SB1     & O7V + B--O              & 151.2$\pm$0.8       & 17.5$\pm$2.3 & 0.60$\pm$0.2	 & 0.16--1	    & 0    &	\\  % done
MT91~771      & SB2     & O7V + O9V               & 2.82105$\pm$0.00003 & 139$\pm$5    & 0.05$\pm$0.03   & 0.95$\pm$0.09    & 2,4  &	\\  % leave as in Paper IV
Schulte \#3     & SB2/EA: & O6IV: + O9III         & 4.7459$\pm$0.0003   & 96$\pm$5     & 0.05$\pm$0.02   & 0.41$\pm$0.02    & 2,8  & a,e \\  % to be done in Paper VIII
Schulte \#5     & SB2/EB  & O7Ianfp + Ofpe/WN9    & 6.6 (fixed)	        & 82.8$\pm$3.5 & 0.0 (fixed) 	 & 0.28$\pm$0.02    & 9,10,11,12 & a \\ % leave as in Lit.
              &         & (+ B0V:)                & 138.8$\pm$8.0       & \nodata      & 0.49$\pm$0.14	 & 0.06--1	    & 13,14,15    &  \\ % leave as in Lit.
Schulte \#73    & SB2     & O8III + O8III         & 34.88$\pm$0.04      & 84$\pm$1     & 0.43$\pm$0.01	 & 0.99$\pm$0.02    & 3 	  &  \\ % Dan reDONE!
CPR2002~A36   & SB2/EA  & B0Ib + B0III            & 4.6752$\pm$0.0007   & 150$\pm$6    & 0 (fixed)	 & 0.61$\pm$0.02    & 3,20,21	  & e \\ % to be done in Paper VIII
CPR2002~A45   & SB2     & B0.5V + B1V:--B2V:      & 1.50181$\pm$0.00004 & 138$\pm$3    & 0.05$\pm$0.02	 & 0.72$\pm$0.02    & 3,21	  &  \\ % Dan redo - DONE
CPR2002~B17   & SB2/EB: & O7: + O9:               & 4.0217$\pm$0.0004   & 257$\pm$7    & 0 (fixed)       & 0.75 (fixed)     & 22,23	  &  \\ % leave as in Lit.
\enddata
\tablecomments{Photometric types EW/KE, EA, and EB stand for eclipsing
system of the W UMa type (ellipsoidal; $P<1$ day), Algol type (near
spherical), and $\beta$ Lyr type (ellipsoidal; $P>1$ day)
respectively. The mass ratio for MT91~421 is calculated using the O star
masses of \citet{Martins2005} and interpolated AB masses of
\citet{drilling}. \\
a -- Probable triple system.\\
b -- Re-analyzed and updated from Paper II.\\
c -- Re-analyzed and updated from Paper III.\\
d -- An alternative period of 5.998 d is also possible, but less likely.\\
e -- Preliminary updates on published orbital parameters presented here.  A more complete analysis will
     be presented in Paper 8.  \\
f -- Exhibits irregular velocity variations in addition to the listed orbital motion.\\
}

\tablerefs{
(0)This work; 
(1) Paper VI; %MT070,MT103,MT174,MT267,MT734
(2) Paper~II; %MT059,MT252,MT258,MT720,MT771,S3
(3) Paper~III;%MT372,MT145,S73,A36,A45
(4) Paper~IV;%MT311,MT605,MT696,MT720,MT771,(Schulte 3?)
%MT372
(5) \citet{Wozniak04};
%MT421 and MT429
(6) \citet{PJ98}; 
%MT696
(7) \citet{Rios04};
%Schulte 3
(8) \citet{Kiminki2012b}; 
%Schulte 5
(9) \citet{Wilson48}; 
(10) \citet{Wilson51}; 
(11) \citet{Mics53};
(12) \citet{Wal73}; 
(13) \citet{Contreras97}; 
(14) \citet{Rauw99}; 
(15) \citet{Hall74};
%Schulte 8a
(16) \citet{Romano69}; 
(17) \citet{Debeck04};
%Shulte 9
(18) \citet{Naze08};
(19) \citet{Naze2012};
%A36
(20) \citet{NSVSa};
(21) \citet{Hanson03};
%B17
(22) \citet{Stroud10};
(23) \citet{NSVSb}}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcrrr}
\centering
\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Reanalyzed Ephemerides for Systems from Paper II and Paper III\label{velupdated1.tab}}
\tablehead{
\colhead{} & 
\colhead{} & 
\colhead{$V_{r1}$} &
\colhead{$\sigma_{V}$} &
\colhead{$O_1-C_1$} \\
\colhead{Date (HJD-2,400,000)} &
\colhead{$\phi$} &
\colhead{(\kms)} &
\colhead{(\kms)} &
\colhead{(\kms)}}
\tablecolumns{5}
\startdata  
\cutinheadc{MT91~059}
 51467.913 &  0.294 &      37.0 & 5.2  &   5.52 \\
 51805.750 &  0.918 &    -124.7 & 5.4  & -16.85 \\
 52146.697 &  0.182 &       7.5 & 5.1  &   3.36 \\
 52162.650 &  0.470 &      27.7 & 5.3  &   7.63 \\
 53338.617 &  0.819 &     -87.0 & 4.2  &   7.59 \\
 53570.693 &  0.646 &     -16.0 & 9.7  &  16.08 \\
 53573.675 &  0.261 &      27.7 &11.8  &   0.98 \\
 53633.634 &  0.618 &     -34.6 & 4.3  & -12.84 \\
 53634.676 &  0.832 &     -82.8 & 9.4  &  15.38 \\
 53636.753 &  0.260 &      31.7 & 6.8  &   5.08 \\
 53657.660 &  0.569 &      10.8 & 4.1  &  16.50 \\
 53903.839 &  0.303 &       9.8 &14.5  & -22.42 \\
 53904.708 &  0.482 &     -28.7 & 9.3  & -46.15 \\
 53905.821 &  0.711 &     -65.2 & 6.5  &  -8.51 \\
 53906.717 &  0.896 &    -118.0 &11.7  &  -9.98 \\
 53907.769 &  0.113 &     -34.3 &16.6  &  -5.98 \\
 53907.864 &  0.132 &     -33.3 & 8.9  & -15.20 \\
 53932.831 &  0.278 &      39.7 & 9.2  &  10.28 \\
 53932.839 &  0.279 &      46.5 &20.2  &  16.85 \\
 53935.775 &  0.885 &     -97.4 &16.5  &   9.90 \\
 53987.695 &  0.584 &     -25.2 &14.1  & -14.63 \\
 53988.695 &  0.791 &     -97.2 & 9.1  & -11.43 \\
 53989.652 &  0.988 &     -87.2 & 4.3  &   5.40 \\
 53990.848 &  0.234 &      15.2 & 5.0  &  -5.73 \\
 54285.925 &  0.045 &     -55.4 & 7.0  &  10.35 \\
\cutinheadc{MT91~145}
 51381.906 &  0.869 &      10.7 & 2.1  &   1.16 \\
 51383.775 &  0.943 &     -16.6 & 2.5  &   0.48 \\
 51467.903 &  0.291 &     -29.0 & 1.1  &   0.20 \\
 51736.897 &  0.997 &     -47.9 & 2.9  &  -0.14 \\
 51737.961 &  0.039 &     -64.9 & 3.9  &  -0.61 \\
 52146.686 &  0.306 &     -27.1 & 1.8  &  -0.49 \\
 52161.793 &  0.908 &      -2.8 & 1.6  &  -1.49 \\
 52162.650 &  0.942 &     -17.1 & 3.2  &  -0.72 \\
 53338.617 &  0.744 &      16.1 & 2.0  &  -1.62 \\
 53340.576 &  0.822 &      10.1 & 1.6  &  -5.79 \\
 53570.879 &  0.988 &     -46.4 & 4.2  &  -3.53 \\
 53632.836 &  0.454 &      -8.4 & 3.5  &  -2.74 \\
 53633.714 &  0.489 &     -14.1 & 4.2  & -12.50 \\
 53636.865 &  0.614 &      13.6 & 5.3  &   3.07 \\
 53657.691 &  0.443 &      -4.7 & 8.0  &   2.27 \\
 53987.694 &  0.577 &       6.8 & 2.1  &  -0.53 \\
 53988.740 &  0.619 &      11.9 & 1.9  &   1.02 \\
 53989.651 &  0.655 &      15.5 & 1.8  &   1.94 \\
 53990.848 &  0.703 &      20.5 & 2.7  &   4.19 \\
 54285.925 &  0.446 &      -2.6 & 3.2  &   3.97 \\
 54286.655 &  0.475 &      -3.3 & 2.5  &  -0.17 \\
 54287.721 &  0.518 &       6.0 & 2.9  &   4.46 \\
 54397.705 &  0.895 &       6.6 & 1.5  &   3.78 \\
 54399.685 &  0.974 &     -36.7 & 1.6  &  -2.05 \\
 54401.662 &  0.053 &     -66.2 & 1.2  &   0.38 \\
 54402.711 &  0.094 &     -66.7 & 1.2  &  -0.36 \\
\cutinheadc{MT91~252a}
 51365.058 & 0.607  &     -63.3 & 1.4 &  -0.6 \\   
 54341.855 & 0.038  &      74.4 & 3.7 &  -0.4 \\   
 54342.841 & 0.141  &      60.7 & 4.4 &   4.4 \\   
 54343.789 & 0.240  &      17.4 & 3.3 &   0.4 \\   
 54345.845 & 0.455  &     -43.1 & 4.4 &   1.2 \\   
 54346.880 & 0.563  &     -56.1 & 4.7 &   3.6 \\   
 54348.783 & 0.762  &     -49.6 & 3.8 &   3.2 \\   
 54410.722 & 0.242  &      18.8 & 4.1 &   2.8 \\   
 54696.705 & 0.162  &      44.5 & 4.0 &  -3.7 \\   
 54697.690 & 0.265  &      14.9 & 3.1 &   7.2 \\   
 54698.826 & 0.384  &     -30.7 & 5.1 &  -2.0 \\   
 54700.838 & 0.594  &     -55.8 & 4.1 &   6.2 \\   
 54701.798 & 0.695  &     -55.0 & 4.1 &   7.0 \\   
 54747.741 & 0.501  &     -62.1 & 5.5 & -10.0 \\   
 54748.781 & 0.610  &     -62.0 & 4.3 &   0.8 \\   
 54755.716 & 0.335  &     -27.3 & 3.5 & -11.7 \\  
 54757.701 & 0.543  &     -57.7 & 5.0 &  -0.1 \\
 55866.304 & 0.524  &     -61.2 & 5.8 &  -5.9 \\   
\cutinheadc{MT91~252b}
 51365.058 & 0.607  &      55.0 & 2.3 &   0.9 \\
 54341.855 & 0.038  &    -120.7 & 6.2 & -15.6 \\
 54342.841 & 0.141  &     -61.5 & 7.4 &  22.4 \\
 54343.789 & 0.240  &     -42.1 & 5.6 &  -3.9 \\
 54345.845 & 0.455  &      27.8 & 7.3 &  -5.1 \\
 54346.880 & 0.563  &      52.2 & 7.9 &   1.6 \\
 54348.783 & 0.762  &      48.6 & 6.4 &   6.0 \\
 54410.722 & 0.242  &     -40.7 & 7.0 &  -3.6 \\
 54696.705 & 0.162  &     -60.2 & 6.5 &  14.1 \\
 54697.690 & 0.265  &     -41.0 & 5.1 & -13.5 \\
 54700.838 & 0.594  &      49.8 & 6.9 &  -3.5 \\
 54701.798 & 0.695  &      50.6 & 6.8 &  -2.8 \\
 54747.741 & 0.501  &      34.2 & 9.4 &  -7.7 \\
 54748.781 & 0.610  &      50.1 & 7.1 &  -4.2 \\
 54757.701 & 0.543  &      47.4 & 8.2 &  -0.8 \\
\cutinheadc{MT91~258}
 51467.915 &  0.647 &      2.1 & 2.8  &  16.48 \\
 51805.748 &  0.694 &    -10.0 & 1.7  &  -5.46 \\
 52146.686 &  0.953 &     21.4 & 6.6  &  -6.22 \\
 52161.793 &  0.983 &     24.5 & 3.8  &   1.63 \\
 52162.651 &  0.042 &      8.3 & 4.1  &   0.38 \\
 53338.617 &  0.266 &    -47.1 & 3.5  &  -0.89 \\
 53340.576 &  0.400 &    -49.6 & 2.8  &  -1.28 \\
 53987.695 &  0.547 &    -37.2 & 4.6  &  -4.74 \\
 53988.741 &  0.618 &    -15.8 & 4.7  &   4.21 \\
 53989.652 &  0.680 &    -10.3 & 4.7  &  -2.89 \\
 53989.774 &  0.689 &     -2.5 & 4.1  &   3.14 \\
 53990.848 &  0.762 &     10.1 & 5.1  &  -0.00 \\
 54342.873 &  0.777 &      6.4 & 3.5  &  -6.85 \\
 54343.759 &  0.838 &     31.9 & 2.6  &   7.81 \\
 54345.811 &  0.978 &     17.9 & 3.8  &  -6.04 \\
 54347.802 &  0.113 &    -14.6 & 2.6  &   0.01 \\
 54285.925 &  0.892 &     28.3 & 3.7  &  -1.25 \\
 54286.656 &  0.942 &     32.8 & 9.1  &   4.12 \\
 54287.721 &  0.015 &     14.6 & 8.9  &  -1.03 \\
\cutinheadc{Schulte \#73a}
  54628.748  & 0.991 &   -76.3 &  9.2 &  -3.9  \\
  54629.866  & 0.023 &  -108.9 & 10.5 &  -6.3  \\
  54630.739  & 0.048 &  -106.4 &  4.7 &   3.7  \\
  54631.855  & 0.080 &   -95.6 &  8.2 &   8.5  \\
  54633.859  & 0.137 &   -77.2 &  5.1 &   0.6  \\
  54628.880  & 0.994 &   -76.7 &  3.9 &   0.3  \\
  54629.759  & 0.020 &  -107.0 & 25.8 &  -6.4  \\
  54630.852  & 0.051 &  -112.9 &  3.0 &  -2.7  \\
  54633.741  & 0.134 &   -75.4 &  9.9 &   4.0  \\
  54674.865  & 0.313 &   -14.0 &  3.2 &  -3.4  \\
  54675.729  & 0.338 &     3.3 &  7.4 &   7.2  \\
  54696.744  & 0.940 &    -9.1 &  3.0 &  -0.9  \\
  54696.955  & 0.946 &   -19.6 &  5.0 &  -4.5  \\
  54697.763  & 0.969 &   -39.0 &  4.1 &   5.3  \\
  54697.841  & 0.972 &   -55.6 &  9.1 &  -8.3  \\
  54697.913  & 0.974 &   -40.9 &  4.4 &   9.2  \\
  54698.705  & 0.996 &   -75.0 &  4.3 &   4.0  \\
  54698.905  & 0.002 &   -86.7 &  4.6 &  -1.5  \\
  54699.713  & 0.025 &  -102.0 &  5.5 &   1.9  \\
  54699.923  & 0.031 &  -108.2 &  5.5 &  -1.6  \\
  54700.713  & 0.054 &  -108.6 &  4.1 &   1.5  \\
  54701.718  & 0.083 &  -104.6 &  5.1 &  -1.5  \\
  54701.934  & 0.089 &  -100.6 &  7.1 &   0.1  \\
  54724.680  & 0.741 &    61.6 &  4.9 &   4.3  \\
  54724.800  & 0.744 &    63.9 &  6.3 &   6.5  \\
  54725.685  & 0.770 &    60.0 &  4.5 &   2.6  \\
  54725.794  & 0.773 &    58.3 &  4.4 &   0.9  \\
  54726.694  & 0.799 &    56.1 &  4.3 &   0.0  \\
  54726.817  & 0.802 &    56.6 &  4.5 &   0.8  \\
  54729.653  & 0.884 &    34.9 &  5.3 &  -0.6  \\
  54729.834  & 0.889 &    36.4 &  4.7 &   3.6  \\
\cutinheadc{Schulte \#73b}
  54628.748  & 0.991 &    68.8 & 5.8  &   0.3	\\
  54630.739  & 0.048 &    99.5 & 3.0  &  -6.4	\\
  54631.855  & 0.080 &    96.5 & 5.3  &  -3.5	\\
  54633.859  & 0.137 &    78.0 & 3.3  &   4.2	\\
  54628.880  & 0.995 &    72.6 & 2.5  &  -0.4	\\
  54630.852  & 0.051 &   100.7 & 1.9  &  -5.3	\\
  54633.741  & 0.134 &    75.0 & 6.4  &  -0.5	\\
  54674.865  & 0.313 &    -5.9 & 3.3  & -13.0	\\
  54675.729  & 0.338 &    -6.6 & 6.4  &  -7.0	\\
  54696.744  & 0.940 &     1.3 & 2.8  &  -3.4	\\
  54696.955  & 0.946 &    12.3 & 3.9  &   0.8	\\
  54697.763  & 0.969 &    38.4 & 3.4  &  -2.2	\\
  54697.841  & 0.972 &    49.6 & 7.7  &   6.0	\\
  54697.913  & 0.974 &    46.6 & 4.1  &   0.2	\\
  54698.705  & 0.996 &    79.9 & 3.3  &   4.9	\\
  54698.905  & 0.002 &    86.8 & 3.5  &   5.6	\\
  54699.713  & 0.025 &   104.0 & 4.2  &   4.3	\\
  54699.923  & 0.031 &   112.7 & 4.4  &  10.2	\\
  54700.713  & 0.054 &   108.8 & 4.1  &   2.9	\\
  54701.718  & 0.083 &   106.6 & 4.1  &   7.6	\\
  54701.934  & 0.089 &   104.5 & 5.8  &   7.9	\\
  54724.680  & 0.741 &   -61.1 & 4.9  &  -0.7	\\
  54724.800  & 0.744 &   -62.7 & 5.1  &  -2.3	\\
  54725.685  & 0.770 &   -60.4 & 4.2  &   0.1	\\
  54725.794  & 0.773 &   -58.5 & 4.6  &   1.9	\\
  54726.694  & 0.799 &   -61.3 & 3.6  &  -2.1	\\
  54726.817  & 0.802 &   -56.7 & 4.5  &   2.1	\\
  54729.653  & 0.884 &   -36.3 & 5.3  &   2.3	\\
  54729.834  & 0.889 &   -33.2 & 3.7  &   2.8	\\
\cutinheadc{CPR2002 A45a}
  54403.658  & 0.437 &    127.7 &  5.6 &  -4.6  \\
  54403.738  & 0.491 &    139.8 &  7.8 &  -4.1  \\
  54405.714  & 0.806 &    -60.0 &  9.1 &  -5.0  \\
  54405.737  & 0.822 &    -67.5 &  8.0 &  -1.3  \\
  54406.642  & 0.424 &    112.5 & 10.3 & -14.3  \\
  54406.652  & 0.431 &    106.3 & 10.2 & -23.5  \\
  54406.770  & 0.509 &    156.0 & 10.7 &  12.4  \\
  54409.739  & 0.486 &    130.1 & 10.1 & -13.5  \\
  54410.675  & 0.110 &   -104.7 &  5.4 &  -0.8  \\
  54641.836  & 0.031 &   -133.5 &  6.6 &  -4.0  \\
  54642.901  & 0.740 &     -2.2 &  7.3 &  -1.3  \\
  54643.707  & 0.277 &      6.9 &  8.1 & -11.9  \\
  54647.805  & 0.005 &   -150.0 &  5.5 & -18.1  \\
  54672.895  & 0.712 &      9.5 &  4.7 & -14.2  \\
  54724.704  & 0.210 &    -16.2 &  5.9 &  21.9  \\
  54724.776  & 0.258 &      1.2 &  4.7 &  -0.8  \\
  54725.713  & 0.881 &    -89.0 &  4.7 &  13.5  \\
  54729.700  & 0.536 &    149.5 &  5.6 &  10.5  \\
  54746.635  & 0.813 &    -46.5 &  8.1 &  13.2  \\
  54747.583  & 0.444 &    132.0 &  6.4 &  -2.7  \\
  54748.591  & 0.115 &   -108.8 &  7.9 &  -7.6  \\
  54754.767  & 0.227 &    -25.0 &  6.2 &  -1.4  \\
\cutinheadc{CPR2002 A45b}
  54403.658  & 0.437 &   -194.2 & 9.8  &  -7.9  \\
  54403.738  & 0.491 &   -185.2 & 10.9 &  17.3  \\
  54406.642  & 0.424 &   -195.4 & 17.3 & -16.7  \\
  54406.652  & 0.431 &   -202.9 & 16.9 & -20.2  \\
  54406.770  & 0.509 &   -179.1 & 16.1 &  22.9  \\
  54409.739  & 0.486 &   -220.0 & 15.8 & -17.9  \\
  54410.675  & 0.110 &    143.1 & 9.7  &  -1.1  \\
  54641.836  & 0.031 &    196.2 & 12.8 &  16.3  \\
  54642.901  & 0.740 &     -5.9 & 12.3 &  -5.9  \\
  54643.707  & 0.277 &      4.4 & 16.4 &  31.9  \\
  54647.805  & 0.005 &    178.3 & 15.9 &  -5.0  \\
  54672.895  & 0.712 &      1.8 & 10.4 &  36.1  \\
  54724.704  & 0.210 &     29.1 & 11.3 & -23.1  \\
  54724.776  & 0.258 &     15.2 & 10.0 &  19.2  \\
  54725.713  & 0.881 &    145.1 & 9.6  &   2.8  \\
  54726.719  & 0.551 &   -188.6 & 10.4 &   0.9  \\
  54726.791  & 0.599 &   -162.1 & 13.9 &  -4.7  \\
  54729.700  & 0.536 &   -192.7 & 12.0 &   3.1  \\
  54746.635  & 0.813 &     68.3 & 14.5 & -14.1  \\
  54747.583  & 0.444 &   -191.9 & 11.3 &  -2.2  \\
  54748.591  & 0.115 &    161.1 & 17.6 &  20.7  \\
  54754.767  & 0.227 &     11.1 & 13.8 & -20.8  \\
  \enddata 
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrr}
\centering
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Updated Orbital Elements for SB1 Systems from Prior Papers\label{solutionsupdated1.tab}}
\tablehead{
\colhead{Element} &
\colhead{MT91~059} &
\colhead{MT91~145} &
\colhead{MT91~258} }
\startdata            
                         %059                %145                %258		     
$P$ (Days)               &4.8523$\pm$0.0003  &25.126$\pm$0.001   &14.6584$\pm$0.0019   \\
$e$                      &0.14$\pm$0.07      &0.37$\pm$0.02      &0.15$\pm$0.07        \\
$\omega$ (deg)           &225$\pm$22         &125$\pm$3          &43$\pm$28	       \\
$\gamma$ (\kms)          &-30.1$\pm$2.9      &-15.8$\pm$0.6      &-14.4$\pm$2.1        \\
$T_0$ (HJD-2,400,000)    &56338.2$\pm$0.3    &53922.94$\pm$0.17  &2454287.5$\pm$1.0    \\
$K_{1}$ (\kms)           &71.0$\pm$4.1       &42.8$\pm$0.8       &40.0$\pm$3.2         \\
$K_{2}$ (\kms)           &\nodata            &\nodata            &\nodata	       \\
S.~C.$_1$                &08V                &O9III              &O8V		       \\
S.~C.$_2$                &O--midB            &O--midB            &O--B  	       \\
$i$  (degrees)           &19--90             &19--90             &15--90	       \\
$M_{1}$ (adopted; \msun) &21                 &23                 &21		       \\ 
$M_{2}$ (\msun)          &21--5              &23--5.3            &21--3.9	       \\ 
$q$                      &1--0.23            &1--0.23            &1--0.19	       \\
$a$ (AU)                 &$\sim$0.18         &$\sim$0.59         &$\sim$0.3	       \\
$\chi_{red}^2$           &4.3                &2.1                &4.9		       \\
\enddata
\tablecomments{Solutions for MT91~059, MT91~145, and MT91~258 make use of the \ion{He}{1} $\lambda$4471 line velocities 
instead of \ion{He}{1} $\lambda$5876, so the systemic velocity should be regarded as particularly uncertain
relative to the rest of the Cyg~OB2 sample.  }
\end{deluxetable}

\begin{deluxetable}{lrrr}
\centering
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Updated Orbital Elements for SB2 Systems from Prior Papers\label{solutionsupdated2.tab}}
\tablehead{
\colhead{Element} &
\colhead{MT91~252} &
\colhead{Schulte \#73} &
\colhead{CPR2002~A45}}  
\startdata            
                                   %MT252              %S73                   %A45         
$P$ (Days)                         & 9.558$\pm$0.001   & 34.88$\pm$0.04       &1.50181$\pm$0.00004   \\
$e$                                & 0.25$\pm$0.03     & 0.43$\pm$0.01        &0.05$\pm$0.02   \\
$\omega$ (deg)                     & 326$\pm$8         & 133$\pm$2            &181$\pm$25      \\
$\gamma$ (\kms)                    & -9$\pm$1          & -1.7$\pm$0.7         &-1$\pm$2        \\
$T_0$ (HJD-2,400,000)              & 54704.7$\pm$0.2   & 54698.83$\pm$0.09    &72825$\pm$6     \\
$K_{1}$ (\kms)                     & 70$\pm$2          & 84$\pm$1             &138$\pm$3        \\
$K_{2}$ (\kms)                     & 81$\pm$4          & 83$\pm$1             &193$\pm$6        \\
S.~C.$_1$                          & B1--2V	       & O8.5III:	      &B0.5V		\\
S.~C.$_2$                          & B1--2V	       & O9.0III:	      &B1--2V		\\
$i$  (degrees)                     & 30--40	       & $\sim$40	      &40--45		\\
$M_{1}/mathrm{sin}^{3}i$ (\msun)   & 1.6$\pm$0.2       & 6.2$\pm$0.2          &3.3$\pm$0.2      \\ 
$M_{2}/mathrm{sin}^{3}i$ (\msun)   & 1.4$\pm$0.2       & 6.1$\pm$0.3          &2.3$\pm$0.2      \\ 
$q$                                & 0.86$\pm$0.04     & 0.99$\pm$0.02        &0.72$\pm$0.02    \\
$a$ (/rsun)                        & 0.127$\sim$0.005  & 0.242$\sim$0.004     &0.046$\pm$0.001  \\
$\chi_{red}^2$                     & 2.3               & 1.3                  &2.7               \\
\enddata
\end{deluxetable}
